The Surprising Effectiveness of Linear Models for Whole-Body Model-Predictive Control

When do locomotion controllers require reasoning about nonlinearities? In this work, we show that a whole-body model-predictive controller using a simple linear time-invariant approximation of the whole-body dynamics is able to execute basic locomotion tasks on complex legged robots. The formulation requires no online nonlinear dynamics evaluations or matrix inversions. We demonstrate walking, disturbance rejection, and even navigation to a goal position without a separate footstep planner on a quadrupedal robot. In addition, we demonstrate dynamic walking on a hydraulic humanoid, a robot with significant limb inertia, complex actuator dynamics, and large sim-to-real gap.

==> Figures/nadia_tracking.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{0,0,0}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{30,144,255}

\begin{axis}[
axis line style={black},
legend cell align={left},
tick align=outside,
tick pos=left,
xlabel={x position (m)},
ylabel={y position (m)},
xmajorgrids,
% grid style={color=dimgray85},
ymajorgrids,
% ytick style={color=dimgray85},
width = 0.98\textwidth,
height = 0.35\textwidth,
ymin = -0.25,
ymax = 0.25,
xmin = -0.1,
xmax = 1.3
]
    \addplot[color=steelblue52138189, name path={40}, draw opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.19229507988316383  0.1510271282421545  \\
            0.19229540889521077  0.10902712824344318  \\
            -0.05770445786534074  0.09202516983887332  \\
            -0.057705053220473264  0.16802516983654142  \\
            0.19229507988316383  0.1510271282421545  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={41}, draw opacity={1.0}, line width={1}, solid, mark={o}, mark size={1 pt}, mark repeat={1}, mark options={color=steelblue52138189, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={3.0}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06729524442314015  0.13002614904025311  \\
        }
        ;
    \addplot[color=steelblue52138189, name path={42}, draw opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5079656899253365  0.14906186615796735  \\
            0.5075993032731958  0.10706349488546452  \\
            0.2574613467044366  0.0922457961318274  \\
            0.2581243320749771  0.168242848910642  \\
            0.5079656899253365  0.14906186615796735  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={43}, draw opacity={1.0}, line width={1}, solid, mark={o}, mark size={1 pt}, mark repeat={1}, mark options={color=steelblue52138189, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={3.0}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.3827876679944865  0.1291535015214753  \\
        }
        ;
    \addplot[color=steelblue52138189, name path={44}, draw opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8078196127340653  0.14906220698220896  \\
            0.8074529078941508  0.10706383860539972  \\
            0.5573148812625384  0.09224805568537722  \\
            0.5579784424014311  0.16824510322436534  \\
            0.8078196127340653  0.14906220698220896  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={45}, draw opacity={1.0}, line width={1}, solid, mark={o}, mark size={1 pt}, mark repeat={1}, mark options={color=steelblue52138189, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, line width={3.0}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6826414610730465  0.1291548011243378  \\
        }
        ;
    \addplot[color=steelblue52138189, name path={46}, draw opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.1075723276663922  0.14905961644290544  \\
            1.107203955738813  0.10706126323701282  \\
            0.8570653314965477  0.09225541265387219  \\
            0.8577319092702629  0.16825243274072552  \\
            1.1075723276663922  0.14905961644290544  \\
        }
        ;
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={47}, draw opacity={1.0}, line width={1}, solid, mark={o}, mark size={1 pt}, mark repeat={1}, mark options={color=steelblue52138189, draw opacity={1.0}, fill={rgb,1:red,0.777;green,0.5097;blue,0.1464}, fill opacity={1.0}, line width={3.0}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9823933810430039  0.129157181268629  \\
        }
        ;
    \addplot[color=steelblue52138189, name path={48}, draw opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2445066932694429  0.149459076412824  \\
            1.2444289440912673  0.10745921691801322  \\
            0.9943979574433897  0.09092176632893478  \\
            0.9945386464324691  0.1669215120814495  \\
            1.2445066932694429  0.149459076412824  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5585;green,0.5935;blue,0.1175}, name path={49}, draw opacity={1.0}, line width={1}, solid, mark={o}, mark size={1 pt}, mark repeat={1}, mark options={color=steelblue52138189, draw opacity={1.0}, fill={rgb,1:red,0.5585;green,0.5935;blue,0.1175}, fill opacity={1.0}, line width={3.0}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.1194680603091423  0.12869039293530538  \\
        }
        ;
    \addplot[color=steelblue52138189, name path={50}, draw opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1924079948505912  -0.10899997059137903  \\
            0.19240799456366964  -0.15099997059137904  \\
            -0.057592005552423595  -0.16799996888351457  \\
            -0.05759200503323218  -0.09199996888351457  \\
            0.1924079948505912  -0.10899997059137903  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6097;green,0.4992;blue,0.9118}, name path={51}, draw opacity={1.0}, line width={1}, solid, mark={o}, mark size={1 pt}, mark repeat={1}, mark options={color=steelblue52138189, draw opacity={1.0}, fill={rgb,1:red,0.6097;green,0.4992;blue,0.9118}, fill opacity={1.0}, line width={3.0}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06740799470715127  -0.1299999697374468  \\
        }
        ;
    \addplot[color=steelblue52138189, name path={52}, draw opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.35731434032833514  -0.10280148347775474  \\
            0.3576856895902144  -0.14479984176973618  \\
            0.10784656785327568  -0.16400959316362013  \\
            0.1071746025222561  -0.08801256387336803  \\
            0.35731434032833514  -0.10280148347775474  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9422;green,0.3752;blue,0.4518}, name path={53}, draw opacity={1.0}, line width={1}, solid, mark={o}, mark size={1 pt}, mark repeat={1}, mark options={color=steelblue52138189, draw opacity={1.0}, fill={rgb,1:red,0.9422;green,0.3752;blue,0.4518}, fill opacity={1.0}, line width={3.0}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.2325053000735203  -0.12490587057111976  \\
        }
        ;
    \addplot[color=steelblue52138189, name path={54}, draw opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6575588324718207  -0.10259787800751752  \\
            0.6579353119954096  -0.14459619062386067  \\
            0.40809874361978693  -0.16383643570167186  \\
            0.40741749495805457  -0.08783948906257477  \\
            0.6575588324718207  -0.10259787800751752  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4231;green,0.6225;blue,0.1988}, name path={55}, draw opacity={1.0}, line width={1}, solid, mark={o}, mark size={1 pt}, mark repeat={1}, mark options={color=steelblue52138189, draw opacity={1.0}, fill={rgb,1:red,0.4231;green,0.6225;blue,0.1988}, fill opacity={1.0}, line width={3.0}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.532752595761268  -0.1247174983489062  \\
        }
        ;
    \addplot[color=steelblue52138189, name path={56}, draw opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.957595643630911  -0.10259844755826864  \\
            0.9579720116368058  -0.1445967611736556  \\
            0.7081353857561228  -0.16383634251952223  \\
            0.7074543388883133  -0.08783939407263153  \\
            0.957595643630911  -0.10259844755826864  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={57}, draw opacity={1.0}, line width={1}, solid, mark={o}, mark size={1 pt}, mark repeat={1}, mark options={color=steelblue52138189, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={3.0}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8327893449780381  -0.1247177363310195  \\
        }
        ;
    \addplot[color=steelblue52138189, name path={58}, draw opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2615956842617162  -0.10172153572839956  \\
            1.262289892752306  -0.14371561609046724  \\
            1.012609319170666  -0.16484963476273873  \\
            1.01135313237817  -0.08886034648852106  \\
            1.2615956842617162  -0.10172153572839956  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={59}, draw opacity={1.0}, line width={1}, solid, mark={o}, mark size={1 pt}, mark repeat={1}, mark options={color=steelblue52138189, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={3.0}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.1369620071407147  -0.12478678326753165  \\
        }
        ;
    \addplot[color=steelblue52138189, name path={60}, draw opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.035487493  0.00033057983  \\
            -0.03548749294256736  0.00033057981727916  \\
            -0.03548749288521002  0.00033057980439756327  \\
            -0.0354874928277497  0.00033057979137786104  \\
            -0.035487492770132065  0.00033057977812230786  \\
            -0.035487492712301  0.0003305797644625261  \\
            -0.03548749265419915  0.0003305797501474919  \\
            -0.03548749259578018  0.0003305797347890881  \\
            -0.03548749254623272  0.0003305797113151842  \\
            -0.035487492476841964  0.0003305797049704205  \\
            -0.03545949336631459  0.0004978613277943425  \\
            -0.035402949543610084  0.0008053566856960089  \\
            -0.035318409642579214  0.001237672415959686  \\
            -0.035206917132879094  0.001785997732359057  \\
            -0.035069709206855045  0.0024456514850940687  \\
            -0.034908080822625226  0.0032145843168245743  \\
            -0.034723338217998334  0.004092456097130199  \\
            -0.03451679937088212  0.005080057563412308  \\
            -0.034289816877813475  0.006178930550609577  \\
            -0.03404380700054529  0.0073910903182923884  \\
            -0.033780269859752  0.008718778631561315  \\
            -0.03350078020429514  0.010164183779022675  \\
            -0.03320691361437739  0.011729055666946184  \\
            -0.03290004372466217  0.013414118874544525  \\
            -0.03258089078024704  0.015218138481974678  \\
            -0.032248599261736274  0.017136411795304778  \\
            -0.0318989326093139  0.01915832536575232  \\
            -0.03152082094583223  0.021263400028697536  \\
            -0.031089836530911734  0.023414894919665835  \\
            -0.030555902045108697  0.02554944798185268  \\
            -0.02982010454979575  0.027557072190051452  \\
            -0.029289413275065783  0.029702285012658584  \\
            -0.02883334312121124  0.031882458934122664  \\
            -0.02839783684074882  0.03404782572212218  \\
            -0.027960745900109798  0.03617107089955424  \\
            -0.02751290117108293  0.03823597831307851  \\
            -0.027050536566740595  0.04023239958148176  \\
            -0.026572170631369886  0.042153781446024836  \\
            -0.026077261107851354  0.043995825537991626  \\
            -0.025565596627842812  0.04575570960323316  \\
            -0.025037014688844977  0.04743161537631369  \\
            -0.02449127392535709  0.049022434143414007  \\
            -0.02392800330316379  0.050527578059932216  \\
            -0.02334669067678767  0.051946854935356106  \\
            -0.022746691247567813  0.05328038113676558  \\
            -0.02212724536363197  0.054528517384919685  \\
            -0.02148749978443539  0.05569181834589732  \\
            -0.020826529110784472  0.05677099063288694  \\
            -0.020143355543773892  0.05776685606949947  \\
            -0.019436965968414276  0.05868031841919204  \\
            -0.018706325885182156  0.059512332579707325  \\
            -0.017950389983961035  0.06026387574401884  \\
            -0.01716810938264103  0.06093592029390572  \\
            -0.01635843564710067  0.06152940841144035  \\
            -0.01552032185814404  0.06204522843908617  \\
            -0.014652721022496682  0.06248419313291721  \\
            -0.013754582232690389  0.06284701993722877  \\
            -0.012824844988329753  0.06313431345976932  \\
            -0.011862432160362632  0.0633465502953567  \\
            -0.010866242097444516  0.06348406634409366  \\
            -0.009835140385523765  0.06354704673758017  \\
            -0.008767951774657121  0.0635355184464481  \\
            -0.007663452776898886  0.06344934560902964  \\
            -0.006520365412683574  0.06328822756384356  \\
            -0.005337352555725145  0.0630516995147737  \\
            -0.004113015288776206  0.0627391357068339  \\
            -0.0028458926480116977  0.0623497549366734  \\
            -0.0015344641026311275  0.061882628177800054  \\
            -0.00017715509667041494  0.061336688065779986  \\
            0.0012276540224780827  0.06071073995340794  \\
            0.0026816153538210363  0.06000347431679075  \\
            0.004186396678655838  0.05921348019696184  \\
            0.005743660129552876  0.05833925957384541  \\
            0.007355035727892425  0.05737924262631984  \\
            0.009022089087317253  0.05633180409398566  \\
            0.010746282412013246  0.0551952813364841  \\
            0.01252892774897625  0.05396799529241269  \\
            0.01437113131696673  0.05264827654650221  \\
            0.01627372774180758  0.05123450035671748  \\
            0.018237203421942107  0.04972513719189776  \\
            0.020261609508510615  0.0481188298377463  \\
            0.022346468132946034  0.046414515773903875  \\
            0.024490682584163606  0.04461162707399556  \\
            0.026692477198046936  0.04271042604330411  \\
            0.02894942372648142  0.04071259029884345  \\
            0.03125867260609135  0.03862229294701178  \\
            0.03361762287423677  0.0364483594605805  \\
            0.036025450699104886  0.03420895604032313  \\
            0.03848609321436156  0.03194250021301732  \\
            0.04101289331936169  0.0297340049174883  \\
            0.04363438391548413  0.027776242060954984  \\
            0.04621354146828521  0.025622177458112003  \\
            0.048739513698709075  0.0233886413703939  \\
            0.05121161338959597  0.021143365651975023  \\
            0.05363348686270092  0.01892372524124279  \\
            0.056010395360852124  0.016748729348750383  \\
            0.0583479439995575  0.014626352089863548  \\
            0.06065152034771569  0.01255798875280331  \\
            0.06292608143011125  0.01054114881322689  \\
            0.06517610741268792  0.008571072442180758  \\
            0.06740562969106148  0.006641692955629699  \\
            0.06961828690824666  0.004746203915343422  \\
            0.0718173861883459  0.002877388722383877  \\
            0.07400595919946164  0.0010278088437911757  \\
            0.07618680901630005  -0.0008100906240143538  \\
            0.07836254703583537  -0.002643921685562921  \\
            0.0805356210305185  -0.004481316928904811  \\
            0.08270833681089482  -0.006329898803525764  \\
            0.08488287772164387  -0.008197239791087423  \\
            0.08706132927376085  -0.010090796682373353  \\
            0.08924572214024812  -0.012017795954324716  \\
            0.09143811828944952  -0.013985035258227039  \\
            0.09364078744854429  -0.015998545490278307  \\
            0.09585656446311351  -0.018063024060801756  \\
            0.09808956192797125  -0.020180895063026682  \\
            0.10034657454036411  -0.022350763656677167  \\
            0.10263982610634377  -0.024564890263597074  \\
            0.10499232474912715  -0.02680508319104849  \\
            0.10744830955847413  -0.02903604383060392  \\
            0.11009374625763149  -0.031194587311399628  \\
            0.11309763906194588  -0.03316725775799881  \\
            0.11572678877850581  -0.0352778801255721  \\
            0.11819564869187771  -0.03741238295837441  \\
            0.12058106775310463  -0.039521409247159155  \\
            0.12291069868549093  -0.04157885255463584  \\
            0.1251948326279444  -0.04356933182862951  \\
            0.12743751661304978  -0.04548334859074671  \\
            0.1296405259867452  -0.04731499244015496  \\
            0.1318048523103466  -0.04906064294267707  \\
            0.1339312939723954  -0.05071816899256966  \\
            0.13602070107067651  -0.05228642411209061  \\
            0.1380740751586532  -0.05376492828877009  \\
            0.14009260229658166  -0.05515366682347319  \\
            0.14207765319078342  -0.056452961011596935  \\
            0.14403076660233183  -0.05766338209734368  \\
            0.14595362453046698  -0.05878569102630451  \\
            0.14784802394929364  -0.05982079356885231  \\
            0.14971584787388995  -0.06076970468533666  \\
            0.15155903739099158  -0.06163351854952927  \\
            0.15337956564121202  -0.06241338215806561  \\
            0.15517941435100896  -0.06311047132611  \\
            0.1569605532950467  -0.06372596838637025  \\
            0.1587249229448937  -0.06426104121694333  \\
            0.16047442048273658  -0.06471682340600832  \\
            0.16221088930327074  -0.06509439548256735  \\
            0.16393611207170863  -0.06539476721469901  \\
            0.16565180734356644  -0.06561886102989228  \\
            0.16735962967629364  -0.06576749664972985  \\
            0.1690611730733875  -0.0658413770601553  \\
            0.1707579775003461  -0.06584107595636701  \\
            0.17245153810346192  -0.06576702681323307  \\
            0.17414331665245933  -0.06561951373389495  \\
            0.17583475462376516  -0.06539866421928707  \\
            0.17752728724828326  -0.0651044439798446  \\
            0.17922235777226053  -0.06473665388328696  \\
            0.1809214311259843  -0.06429492909035432  \\
            0.18262600616225408  -0.06377874038025698  \\
            0.1843376256155313  -0.06318739762930022  \\
            0.18605788293785105  -0.06252005534918571  \\
            0.18778842518231365  -0.06177572015968525  \\
            0.18953095112116705  -0.06095326005418257  \\
            0.1912872037940504  -0.0600514153235165  \\
            0.19305895666840428  -0.05906881107365022  \\
            0.1948479925641222  -0.05800397137497258  \\
            0.19665607442286465  -0.056855335332477455  \\
            0.19848490692535448  -0.055621275730358  \\
            0.20033608788814  -0.05430012154269377  \\
            0.20221104839845677  -0.052890186627274  \\
            0.20411098095053945  -0.0513898085863238  \\
            0.20603675580501074  -0.049797404480426306  \\
            0.20798882815418082  -0.048111554472556294  \\
            0.20996714389441756  -0.046331131719384896  \\
            0.21197106264179214  -0.04445550937004138  \\
            0.21399933821477682  -0.042484899601732726  \\
            0.2160502383672029  -0.04042093281918173  \\
            0.21812196221769786  -0.03826771807333585  \\
            0.2202136442581652  -0.036033978591044076  \\
            0.2223274137093624  -0.033737794807072036  \\
            0.22447205209055188  -0.03141790354561373  \\
            0.22666797257018448  -0.02916142204613555  \\
            0.22895198743016273  -0.027169217593296553  \\
            0.2311401920641979  -0.024983509428100046  \\
            0.23323499996949318  -0.02272308378989328  \\
            0.2352442920416077  -0.0204567057643449  \\
            0.2371774503503242  -0.018221914073269688  \\
            0.23904380215432455  -0.016037429161769343  \\
            0.2408520334293637  -0.013910727422333485  \\
            0.24261002328752163  -0.011842632351768183  \\
            0.2443248565055821  -0.009830078194957174  \\
            0.24600290408007167  -0.007867760485612248  \\
            0.2476499219463995  -0.005949112478564684  \\
            0.24927114610479645  -0.004066875759845561  \\
            0.25087137564854106  -0.002213428258211349  \\
            0.25245504136852615  -0.0003809686944038925  \\
            0.2540262603845369  0.001438382336925092  \\
            0.2555888784515263  0.003252527585022953  \\
            0.2571465021612162  0.00506936084894117  \\
            0.258702523792573  0.006896740162813795  \\
            0.26026014256769614  0.008742451611905283  \\
            0.2618223882071024  0.010614147075708834  \\
            0.2633921570910902  0.01251923294990723  \\
            0.2649722801628541  0.014464674820622168  \\
            0.266565659073935  0.01645666231054459  \\
            0.2681755409701011  0.01850004404353427  \\
            0.26980606832161186  0.02059738697518748  \\
            0.271463368819205  0.022747424542510424  \\
            0.2731577018634761  0.02494251403698436  \\
            0.27490767357470797  0.027164493189232974  \\
            0.27674852097365715  0.02937795761809125  \\
            0.278748485782246  0.03151938035883762  \\
            0.28104182506258824  0.0334772245188624  \\
            0.28312320662895135  0.0356196342120846  \\
            0.28511074321068713  0.03778363708015392  \\
            0.2870355507794349  0.03991175146085112  \\
            0.2889070603750507  0.04198104884224232  \\
            0.290730129385579  0.04397992452908225  \\
            0.29250878646269485  0.0459011078228805  \\
            0.2942468278751913  0.047739621133389164  \\
            0.2959478291100472  0.049492064516505715  \\
            0.2976151108061829  0.05115622398979155  \\
            0.29925173446999764  0.052730781410263314  \\
            0.3008605207943416  0.05421508985026145  \\
            0.3024440780728798  0.05560900551275928  \\
            0.3040048328942214  0.05691276522396696  \\
            0.3055450589313393  0.05812689711624073  \\
            0.3070669017840579  0.059252153858172625  \\
            0.3085723991013923  0.060289460683919334  \\
            0.3100634959808554  0.06123987310002541  \\
            0.3115420560891232  0.06210454105556419  \\
            0.31300986918649426  0.0628846776013813  \\
            0.3144686558401514  0.06358153082055785  \\
            0.31592007013812834  0.06419635826992348  \\
            0.3173657011951699  0.06473040345757405  \\
            0.3188070741886826  0.06518487405823385  \\
            0.32024565158951007  0.06556092168825857  \\
            0.3216828351604122  0.06585962315232358  \\
            0.3231199691855176  0.06608196313882891  \\
            0.32455834526867156  0.06622881839296917  \\
            0.325999208900523  0.06630094343608325  \\
            0.32744376784627865  0.06629895793109193  \\
            0.3288932022543015  0.06622333580630563  \\
            0.330348676236782  0.06607439626781358  \\
            0.33181135053252303  0.06585229681351532  \\
            0.33328239573719914  0.0655570283529418  \\
            0.3347630054812252  0.06518841250586085  \\
            0.3362544088559032  0.06474610111327811  \\
            0.33775788133385265  0.06422957795350445  \\
            0.33927475339771246  0.06363816260309205  \\
            0.3408064160806291  0.06297101634030275  \\
            0.3423543226231679  0.062227149950778014  \\
            0.3439199854567593  0.06140543327593808  \\
            0.34550496772205036  0.060504606361488  \\
            0.3471108685137231  0.05952329211371164  \\
            0.34873930100292133  0.05846001049020454  \\
            0.35039186251546367  0.05731319448414014  \\
            0.3520700955556774  0.05608120852666298  \\
            0.3537754386801189  0.05476237055755845  \\
            0.35550916612402067  0.053354980024288706  \\
            0.3572723153316231  0.051857355716922064  \\
            0.35906560239549157  0.050267890030932176  \\
            0.36088932759271936  0.04858513065039534  \\
            0.36274327815547336  0.046807907998390755  \\
            0.36462664593306593  0.04493553974012168  \\
            0.3665379990554194  0.0429681687206039  \\
            0.3684753889844695  0.040907346111404105  \\
            0.370436754153871  0.038757108310666484  \\
            0.3724209205268551  0.03652615397260052  \\
            0.3744296982339744  0.034232668835602414  \\
            0.3764716798357685  0.0319157551718846  \\
            0.37856755668152203  0.02966332006608706  \\
            0.38075460754532914  0.02767678165536833  \\
            0.38285171287144826  0.025496533665501052  \\
            0.38486064943791626  0.023241155328648115  \\
            0.3867887719914258  0.020979340650819866  \\
            0.3886450337818233  0.018748634859311317  \\
            0.3904384120946279  0.016567799527917954  \\
            0.3921773048333784  0.01444436423140831  \\
            0.3938693507415059  0.012379206463705533  \\
            0.3955214306694161  0.010369310173068524  \\
            0.39713973948769166  0.008409414389351262  \\
            0.39872987831640805  0.0064929893302211154  \\
            0.4002969448450098  0.004612807401415106  \\
            0.4018456128279535  0.0027612718599110066  \\
            0.4033801981000843  0.0009306019485829392  \\
            0.40490471130781996  -0.0008870654110145405  \\
            0.4064228988100353  -0.002699620343407292  \\
            0.40793827381925474  -0.004514947357554802  \\
            0.40945414042043177  -0.006340898284926048  \\
            0.4109736141232865  -0.008185255950325949  \\
            0.4124996447436425  -0.010055671840278462  \\
            0.4140350518089773  -0.011959554775714348  \\
            0.41558259147467297  -0.013903875481489917  \\
            0.41714509123382393  -0.015894831131077744  \\
            0.41872572248359147  -0.017937279549832336  \\
            0.42032854682843634  -0.020033796831595882  \\
            0.421959600325854  -0.022183121889731983  \\
            0.42362903095789145  -0.024377606574880084  \\
            0.4253552994317959  -0.026599057978686804  \\
            0.427173441493662  -0.02881198816302543  \\
            0.42915140943527197  -0.030952680497102376  \\
            0.43142303087685707  -0.03290924818322491  \\
            0.43348514775132946  -0.0350514247072489  \\
            0.43545513084525445  -0.037215100529078816  \\
            0.4373635359758958  -0.03934291108042723  \\
            0.439219462427922  -0.041412001086503475  \\
            0.4410275900565888  -0.04341074261397803  \\
            0.4427918637105083  -0.04533179420848265  \\
            0.44451604922559296  -0.047170106492502806  \\
            0.44620371961487215  -0.04892222872344656  \\
            0.44785820542015886  -0.05058592102501936  \\
            0.4494825812008918  -0.05215985986842482  \\
            0.4510796787335869  -0.05364340703745573  \\
            0.4526521129216167  -0.05503643590300008  \\
            0.4542023115844966  -0.05633920478643342  \\
            0.4557325442614932  -0.05755226490229083  \\
            0.4572449475434862  -0.05867639188210295  \\
            0.458741545891317  -0.05971253279791085  \\
            0.46022426777836634  -0.06066176331366528  \\
            0.46169495752758455  -0.06152525158901619  \\
            0.463155383482072  -0.062304226849659784  \\
            0.46460724328307274  -0.06299995133937172  \\
            0.4660521670660022  -0.06361369484976112  \\
            0.46749171936981343  -0.06414671132249956  \\
            0.4689274005047244  -0.06460021720293546  \\
            0.4703606480518227  -0.0649753713585097  \\
            0.471792839074955  -0.06527325646209825  \\
            0.4732252935159271  -0.06549486181256954  \\
            0.47465927911837175  -0.0656410676183411  \\
            0.4760960180866727  -0.06571263081134082  \\
            0.4775366955381708  -0.06571017248855744  \\
            0.4789824696547089  -0.06563416709864583  \\
            0.4804344832894173  -0.06548493349893725  \\
            0.48189387664309985  -0.06526262800338889  \\
            0.48336180049911803  -0.06496723952421178  \\
            0.4848394293993571  -0.06459858688429579  \\
            0.48632797406430245  -0.06415631833980383  \\
            0.48782869230267006  -0.06363991330560503  \\
            0.489342897625947  -0.06304868623149253  \\
            0.4908719647701253  -0.062381792530729466  \\
            0.49241733132827653  -0.061638236430578544  \\
            0.49398049470240213  -0.060816880595913836  \\
            0.4955630035825821  -0.05991645739026269  \\
            0.497166443145203  -0.05893558169872555  \\
            0.4987924131211242  -0.0578727653667441  \\
            0.5004424978209352  -0.05672643352951284  \\
            0.5021182271188893  -0.0554949435002739  \\
            0.5038210273287167  -0.054176607518822535  \\
            0.5055521609334254  -0.05276972169407499  \\
            0.5073126544356599  -0.051272605154935855  \\
            0.509103214552701  -0.0496836561416477  \\
            0.510924135335899  -0.04800143617887228  \\
            0.5127752039951666  -0.046224800725374375  \\
            0.5146556240011321  -0.044353107223229174  \\
            0.5165639955270386  -0.04238655544840693  \\
            0.5184984346366296  -0.0403267680265467  \\
            0.5204569888033765  -0.03817785148398243  \\
            0.5224386356160793  -0.03594853063256822  \\
            0.5244453282940664  -0.033656888239789774  \\
            0.526485616547821  -0.031341663248773514  \\
            0.5285795225914102  -0.029089998921917864  \\
            0.5307628784068239  -0.027102957792354464  \\
            0.5328564408713459  -0.0249219939910511  \\
            0.5348619024134296  -0.022665914135030652  \\
            0.5367866300137637  -0.02040351277509803  \\
            0.5386396123621426  -0.018172362862083995  \\
            0.5404298589211323  -0.015991217803288438  \\
            0.5421657888831813  -0.013867583350828628  \\
            0.5438550511898297  -0.011802308219585597  \\
            0.5455045280200744  -0.0097923479928407  \\
            0.5471204092921447  -0.00783241620897445  \\
            0.5487082871114499  -0.005915961390858921  \\
            0.5502732477676145  -0.004035738200835661  \\
            0.5518199524105206  -0.002184135909297651  \\
            0.5533527038558911  -0.00035336321128954146  \\
            0.5548754998282103  0.0014644504083295353  \\
            0.556392074186756  0.0032771996779756094  \\
            0.557905928280852  0.005092771086579956  \\
            0.5594203551284606  0.006919015954084534  \\
            0.5609384601222562  0.008763714164605552  \\
            0.5624631841048445  0.010634511848257684  \\
            0.5639973390563494  0.0125388100509496  \\
            0.5655436754399203  0.014483569351426414  \\
            0.567105017560833  0.016474974619040194  \\
            0.5686845370921064  0.018517869820081096  \\
            0.5702863007433873  0.020614817050500136  \\
            0.5719163563482867  0.022764544125842202  \\
            0.5735848726055925  0.02495940091906783  \\
            0.575310342196158  0.02718121407348036  \\
            0.5771278452549252  0.029394561148793272  \\
            0.5791053877387239  0.031535884629243796  \\
            0.5813768489929925  0.033493627053252664  \\
            0.5834389300310352  0.035636832632076926  \\
            0.5854087667478165  0.03780162444988163  \\
            0.5873167536647734  0.0399303759440096  \\
            0.589172013132231  0.04200019058092147  \\
            0.590979306962026  0.04399950312173164  \\
            0.5927426555307586  0.04592106316421501  \\
            0.5944658746597711  0.04775989989981794  \\
            0.5961525631696682  0.04951261441916613  \\
            0.5978060604995957  0.05117699250078541  \\
            0.5994294403426368  0.052751716291104846  \\
            0.6010255291115795  0.05423614010171909  \\
            0.6025969351856065  0.05563012220525004  \\
            0.6041460805713907  0.05693390207125759  \\
            0.6056752306114735  0.058148010809091516  \\
            0.6071865196463236  0.05927320421574885  \\
            0.608681971845764  0.060310410679694254  \\
            0.61016351720893  0.061260688804111486  \\
            0.6116330031970849  0.06212519153423744  \\
            0.6130922026729958  0.06290513478312526  \\
            0.6145428189586991  0.06360176934842511  \\
            0.6159864888276245  0.06421635534775967  \\
            0.6174247842323523  0.06475013869569696  \\
            0.6188592135144021  0.06520432931842149  \\
            0.6202912227692134  0.0655800809301145  \\
            0.6217221979457229  0.06587847228000006  \\
            0.6231534681496987  0.06610048984765791  \\
            0.624586310493922  0.06624701201461637  \\
            0.6260219566991819  0.0663187947825593  \\
            0.6274616015016327  0.06631645913640383  \\
            0.6289064127694166  0.0662404801668281  \\
            0.6303575430821255  0.06609117808064642  \\
            0.6318161423847417  0.06586871121426732  \\
            0.6332833712026144  0.06557307115534108  \\
            0.6347604137984622  0.0652040800429555  \\
            0.636248490572338  0.06476139008391425  \\
            0.6377488689506355  0.06424448527682862  \\
            0.6392628719777234  0.06365268528546297  \\
            0.6407918838133525  0.06298515135541499  \\
            0.6423373513395102  0.06224089413841594  \\
            0.6439007810850669  0.061418783268531285  \\
            0.6454837306763551  0.060517558539448096  \\
            0.6470877940029806  0.05953584259718025  \\
            0.6487145792473756  0.058472155177025364  \\
            0.6503656788553485  0.057324929139906125  \\
            0.6520426304347107  0.056092528935100125  \\
            0.6537468674843193  0.05477327273842478  \\
            0.655479658855021  0.05336546052410667  \\
            0.6572420360944919  0.051867411972842274  \\
            0.6590347086856632  0.05027752080043594  \\
            0.6608579693805039  0.0485943364851653  \\
            0.6627115967985291  0.046816691717766  \\
            0.6645947730152963  0.0449439068243721  \\
            0.6665060553877428  0.04297612749342188  \\
            0.6684434842679832  0.040914907514084026  \\
            0.6704049882974414  0.03876428499366681  \\
            0.6723893884866312  0.03653295836364702  \\
            0.6743985017323118  0.03423910982560005  \\
            0.6764409517527785  0.031921833139673325  \\
            0.6785375078708596  0.029669020187388706  \\
            0.6807256271607803  0.02768206098422251  \\
            0.6828236369220471  0.025501416446383603  \\
            0.6848333897181655  0.02324566586839764  \\
            0.6867622817527775  0.020983503798641313  \\
            0.688619288632888  0.01875247465517239  \\
            0.6904133996128294  0.016571338708192995  \\
            0.69215301896117  0.014447624148456925  \\
            0.6938457888025692  0.01238220717884015  \\
            0.695498591820709  0.010372070607156404  \\
            0.6971176239552241  0.008411952476899295  \\
            0.69870848705926  0.006495322155247807  \\
            0.7002762794518668  0.004614951310066963  \\
            0.7018256755404684  0.0027632425508970783  \\
            0.7033609919059453  0.0009324145460261963  \\
            0.7048862400745965  -0.0008853962974595159  \\
            0.7064051674465532  -0.0026980805648126314  \\
            0.707921288462641  -0.00451352317257909  \\
            0.7094379086557211  -0.006339576299515062  \\
            0.7109581452538675  -0.00818402304121475  \\
            0.7124849501481925  -0.010054515050067632  \\
            0.7140211454515056  -0.011958461162663775  \\
            0.7155694906920161  -0.013902831898796118  \\
            0.7171328180360584  -0.01589382389938088  \\
            0.7187143058171548  -0.017936293973140383  \\
            0.7203180266672917  -0.02003281648776782  \\
            0.7219500352658534  -0.02218212760704166  \\
            0.7236205125743964  -0.024376574991490173  \\
            0.7253479797833534  -0.02659795958512962  \\
            0.7271675863788919  -0.02881078476738099  \\
            0.7291475026865772  -0.030951322035945913  \\
            0.7314219845205622  -0.03290764590283351  \\
            0.7334853747457384  -0.03504970333162254  \\
            0.7354560805095092  -0.03721326539520748  \\
            0.7373650413384568  -0.039340958423752986  \\
            0.7392215162929766  -0.04140992155031649  \\
            0.7410302464004561  -0.04340852004728003  \\
            0.7427951901116959  -0.045329408196401036  \\
            0.7445201040536129  -0.047167536161682184  \\
            0.7462085423772673  -0.048919455797993734  \\
            0.7478638141561654  -0.05058293155639355  \\
            0.7494889734624856  -0.05215664480937345  \\
            0.7510868341915375  -0.0536399620342972  \\
            0.752659996517061  -0.05503276064859903  \\
            0.754210876662997  -0.05633530218086316  \\
            0.75574173541833  -0.05754814017815189  \\
            0.7572547030697966  -0.05867205178372894  \\
            0.7587517997984344  -0.05970798485937362  \\
            0.7602349514202903  -0.06065701525339421  \\
            0.7617060008604698  -0.0615203108239435  \\
            0.7631667160038133  -0.06229910011977798  \\
            0.764618794698503  -0.06299464443098557  \\
            0.7660638677205331  -0.06360821240755365  \\
            0.767503500488466  -0.06414105673931525  \\
            0.7689391942682907  -0.06459439257633294  \\
            0.7703723875370578  -0.06496937750454339  \\
            0.7718044580812806  -0.06526709297932096  \\
            0.7732367262969951  -0.06548852718962077  \\
            0.7746704600334038  -0.065634559380051  \\
            0.7761068811837747  -0.06570594569874481  \\
            0.7775471740797545  -0.065703306668846  \\
            0.7789924955937815  -0.0656271164019469  \\
            0.780443986704935  -0.06547769367828059  \\
            0.7819027851428322  -0.06525519501261749  \\
            0.7833700385994352  -0.06495960981019835  \\
            0.7848469178934081  -0.06459075768641838  \\
            0.7863346293928902  -0.06414828798983789  \\
            0.7878344259462027  -0.06363168151543405  \\
            0.7893476155407836  -0.06304025435618887  \\
            0.7908755668988918  -0.06237316379021644  \\
            0.792419711220849  -0.06162941606827115  \\
            0.7939815392933434  -0.06080787594569232  \\
            0.795562593180034  -0.05990727782180904  \\
            0.7971644516970138  -0.05892623840442662  \\
            0.7987887088373573  -0.05786327094323229  \\
            0.8004369442423596  -0.05671680130982069  \\
            0.8021106847359065  -0.055485186583519405  \\
            0.8038113558655857  -0.054166737448392226  \\
            0.8055402224187127  -0.05275974674461136  \\
            0.807298317175215  -0.05126252820795318  \\
            0.8090863580896741  -0.04967347217144548  \\
            0.8109046563946539  -0.04799112944198452  \\
            0.8127530232011285  -0.04621434186468004  \\
            0.814630692727016  -0.04434245067805071  \\
            0.8165363013095097  -0.04237563781983232  \\
            0.8184680018234911  -0.04031550838936215  \\
            0.820423867730963  -0.03816615505782274  \\
            0.8224028676075282  -0.0359362977262116  \\
            0.8244068637062928  -0.033644031028729864  \\
            0.8264441475937516  -0.03132813386808692  \\
            0.8285341708492175  -0.029075833001701062  \\
            0.8307116334751249  -0.02708836325801989  \\
            0.8328002514806443  -0.024906910858046968  \\
            0.834801220003632  -0.022650298274426727  \\
            0.8367216284444852  -0.0203873202262971  \\
            0.8385703077659254  -0.018155553740745824  \\
            0.8403561742645501  -0.01597375737009379  \\
            0.8420875887548128  -0.013849441785450525  \\
            0.8437721605469761  -0.01178345995286302  \\
            0.8454167422584069  -0.00977277097390962  \\
            0.8470274996006906  -0.007812091263149415  \\
            0.8486100032451876  -0.0058948717102659896  \\
            0.8501693193840312  -0.004013868965481506  \\
            0.8517100895913438  -0.0021614740184769097  \\
            0.8532365971512033  -0.0003298971022155834  \\
            0.8547528200062385  0.0014887308747998386  \\
            0.85626247179036  0.003302303284278718  \\
            0.8577690330435067  0.005118705292903409  \\
            0.8592757752748843  0.006945786913019548  \\
            0.8607857815619449  0.008791326731683268  \\
            0.8623019695106396  0.010662969602931463  \\
            0.8638271268039791  0.01256811535026188  \\
            0.8653639783578423  0.014513723445128255  \\
            0.8669153213922474  0.01650597787425518  \\
            0.8684842984740583  0.01854972212716804  \\
            0.8700749443054618  0.02064751852455015  \\
            0.871693270100404  0.022798096282438864  \\
            0.8733493998468307  0.02499380860141597  \\
            0.8750617661289156  0.027216488550332808  \\
            0.8768653579603878  0.029430725002247884  \\
            0.878828024959611  0.03157297934111588  \\
            0.8810833469991889  0.03353173081820414  \\
            0.8831294901465733  0.035675891860564704  \\
            0.8850831857522574  0.03784167131018289  \\
            0.886974699493714  0.039971445596011436  \\
            0.8888131003460481  0.04204231806033393  \\
            0.8906031194245903  0.04404272843685154  \\
            0.8923487539939963  0.04596543337510578  \\
            0.8940537991999723  0.047805468707879314  \\
            0.8957218334855244  0.04955944095331626  \\
            0.897356175248442  0.05122514022065931  \\
            0.8989598760769946  0.05280125228775138  \\
            0.9005357391003281  0.05428713478128418  \\
            0.9020863482542764  0.055682649256804786  \\
            0.9036141000164762  0.0569880386221829  \\
            0.9051212332060893  0.05820383769689781  \\
            0.9066098547340652  0.059330806329033974  \\
            0.9080819605145686  0.060369877337259396  \\
            0.9095394515429447  0.061322114155731564  \\
            0.9109841455966892  0.06218867496366068  \\
            0.9124177852467978  0.06297078129885525  \\
            0.9138420429991124  0.06366968995294307  \\
            0.9152585243852674  0.0642866673682419  \\
            0.916668769813081  0.06482296605412223  \\
            0.9180742559322514  0.06527980272373503  \\
            0.9194763971946678  0.06565833796506432  \\
            0.9208765481956618  0.06595965735538299  \\
            0.9222760072700397  0.06618475399193545  \\
            0.9236760216882819  0.0663345124645805  \\
            0.9250777946558256  0.06640969433747994  \\
            0.9264824941652312  0.06641092523860176  \\
            0.927891263592799  0.06633868367017784  \\
            0.9293052337747488  0.06619329167199392  \\
            0.9307255361478748  0.06597490745606764  \\
            0.9321533164049489  0.0656835201243008  \\
            0.9335897479986783  0.06531894655110167  \\
            0.9350360447362072  0.06488083048118874  \\
            0.9364934716383331  0.06436864385137378  \\
            0.9379633531913624  0.06378169030092141  \\
            0.9394470780943999  0.06311911079397253  \\
            0.9409460995908052  0.06237989124327668  \\
            0.9424619304612784  0.061562872017508  \\
            0.9439961317394202  0.06066675921702708  \\
            0.9455502941765822  0.05969013766035725  \\
            0.9471260114253722  0.05863148563224557  \\
            0.9487248438251915  0.05748919164715003  \\
            0.9503482715717101  0.05626157380950203  \\
            0.9519976359622873  0.05494690289631597  \\
            0.9536740674151498  0.05354343114730249  \\
            0.9553783992270276  0.05204943010623421  \\
            0.9571110669025076  0.05046324295126414  \\
            0.9588719950177714  0.04878335991775013  \\
            0.960660478264199  0.04700853022087235  \\
            0.9624750731891037  0.04513793187165968  \\
            0.9643135379417448  0.04317143752245428  \\
            0.9661729022383959  0.041110059988942536  \\
            0.9680498497847362  0.03895680086751177  \\
            0.969941820825986  0.03671855339614253  \\
            0.9718497340178694  0.034410947953755204  \\
            0.9737841724035621  0.032071368141771625  \\
            0.9757780713155763  0.029793781774282383  \\
            0.9779065351347744  0.02781498576556779  \\
            0.9799210453590363  0.025645212879990994  \\
            0.9818306241162542  0.02340211227115194  \\
            0.9836466735484123  0.02115424885448287  \\
            0.9853804101920461  0.018939025034142205  \\
            0.9870420980674894  0.01677507250631628  \\
            0.9886408792617247  0.014669815346114215  \\
            0.9901848287550201  0.012624051492657572  \\
            0.9916810836086959  0.010634708585877445  \\
            0.9931359855218542  0.008696488528100755  \\
            0.994555212752676  0.006802839471017726  \\
            0.9959438932287208  0.0049465231500428935  \\
            0.9973066974319463  0.0031199404470163596  \\
            0.9986479124008739  0.00131531392162802  \\
            0.9999714991564439  -0.00047521275048612944  \\
            1.001281136072606  -0.0022595215972541793  \\
            1.0025802507165242  -0.004045489854245402  \\
            1.0038720428113697  -0.005840965420110651  \\
            1.0051595015697614  -0.007653733775015647  \\
            1.0064454221874493  -0.009491460156839913  \\
            1.007732429659628  -0.01136158477895014  \\
            1.0090230249325027  -0.013271137133225664  \\
            1.0103196819296532  -0.01522641516844847  \\
            1.0116250503625313  -0.017232441561862034  \\
            1.0129423704067952  -0.019292054521883328  \\
            1.0142763046341714  -0.021404401878220795  \\
            1.0156345859758908  -0.023562464352471266  \\
            1.0170312599029603  -0.025749004546942917  \\
            1.0184930533785768  -0.02792997085481998  \\
            1.0200719376999277  -0.03004379344774726  \\
            1.0218702989491988  -0.03198304697246038  \\
            1.023507433452775  -0.03410211427941614  \\
            1.0250629879056725  -0.03624229661912947  \\
            1.0265529692521538  -0.03834727961269851  \\
            1.0279801180034798  -0.04039484861106599  \\
            1.0293459763308306  -0.04237394718295731  \\
            1.0306527524045594  -0.04427767990788057  \\
            1.0319031277254056  -0.04610129007111739  \\
            1.0330998992567995  -0.04784148970556152  \\
            1.0342457599159505  -0.049496112473488514  \\
            1.0353431986228323  -0.051063855674528015  \\
            1.036394469535354  -0.05254407510140435  \\
            1.0374015962278722  -0.05393662715248327  \\
            1.0383663915360823  -0.055241750600068605  \\
            1.039290482735388  -0.05645997805159371  \\
            1.0401753366996689  -0.05759206801732551  \\
            1.0410222824812816  -0.0586389508031076  \\
            1.041832530323185  -0.05960168370912761  \\
            1.0426071869790163  -0.06048141270601069  \\
            1.0433472676444444  -0.061279338858782145  \\
            1.044053705013024  -0.06199668846267416  \\
            1.044727355997865  -0.06263468622955808  \\
            1.045369006670986  -0.06319453113293078  \\
            1.0459793759148177  -0.06367737466264124  \\
            1.0465591182194174  -0.06408430133730289  \\
            1.0471088259942951  -0.06441631139733008  \\
            1.0476290316962462  -0.0646743056492955  \\
            1.048120210008912  -0.06485907246698171  \\
            1.0485827802477121  -0.06497127698117809  \\
            1.0490171091061635  -0.06501145250545992  \\
            1.0494235138064836  -0.06497999425522698  \\
            1.0498022656719328  -0.06487715541386231  \\
            1.0501535940996816  -0.06470304559925061  \\
            1.0504776908841307  -0.06445763176562132  \\
            1.0507747148201445  -0.06414074156562388  \\
            1.051044796506221  -0.06375206916432376  \\
            1.0512880432670817  -0.06329118347553699  \\
            1.051504544121134  -0.06275753876715659  \\
            1.0516943747353151  -0.06215048754553866  \\
            1.051857602323114  -0.06146929562087099  \\
            1.0519942904639938  -0.060713159233655424  \\
            1.0521045038279666  -0.059881224144189595  \\
            1.0521883128005887  -0.0589726066108569  \\
            1.0522457979822615  -0.057986416279775084  \\
            1.0522770545066888  -0.056921781161424434  \\
            1.0522821960470836  -0.0557778751592271  \\
            1.052261358278992  -0.054553949092602326  \\
            1.0522147014150558  -0.05324936697249025  \\
            1.052142411239018  -0.051863650651216064  \\
            1.0520446978602613  -0.05039653825229033  \\
            1.0519217912344978  -0.04884806560556684  \\
            1.051773932381287  -0.04721868632625737  \\
            1.0516013589764084  -0.04550945711512392  \\
            1.0514042822915761  -0.04372233430590416  \\
            1.051182843809164  -0.04186066507469656  \\
            1.050937004726968  -0.039930036711162006  \\
            1.050666196170896  -0.03793983685758914  \\
            1.050368145031926  -0.03590635653920992  \\
            1.0500350075135696  -0.0338595026139236  \\
            1.0496411583261795  -0.03185833773875663  \\
            1.0491097373272424  -0.03002787132246434  \\
            1.0486563382196243  -0.028052382683333085  \\
            1.0482208195041458  -0.02604269061193002  \\
            1.047775339043619  -0.024062445055843224  \\
            1.0473080945973507  -0.02214730994135881  \\
            1.0468151812430573  -0.020316090164189452  \\
            1.0462964684866083  -0.01857752893784831  \\
            1.045753520351129  -0.01693444151735247  \\
            1.0451885637613225  -0.01538621546630179  \\
            1.0446039953430313  -0.013930313963838403  \\
            1.0440021629061815  -0.012563173504383482  \\
            1.043385284863183  -0.011280735430889232  \\
            1.0427554369100425  -0.010078757148688429  \\
            1.0421145697824798  -0.008952991514706311  \\
            1.041464539928075  -0.007899287924098377  \\
            1.0408071443246134  -0.0069136474214825635  \\
            1.0401441555781612  -0.005992251410234472  \\
            1.0394773560282664  -0.00513147597379199  \\
            1.0388085710633679  -0.0043278994953515415  \\
            1.0381397028897525  -0.0035783090294264283  \\
            1.0374727670816506  -0.0028797101342296536  \\
            1.0368099358404443  -0.0022293453864858782  \\
            1.0361535946303988  -0.001624728677018784  \\
            1.035506423808583  -0.0010637060435791691  \\
            1.0348715258815042  -0.0005445601180643265  \\
            1.0342526354866899  -6.61857519126231e-5  \\
            1.033654479281825  0.00037161846964126505  \\
            1.03308340793221  0.0007676702224301239  \\
            1.0325485233299225  0.0011186169875571108  \\
            1.0320637111819242  0.0014176483894733605  \\
            1.0316513348523337  0.0016518769296773917  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={61}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06616295365575833  0.13250693424168347  \\
            0.06616094199900824  0.1324913891452626  \\
            0.06616454007944575  0.13250822559295844  \\
            0.06616989206026463  0.13248769178558478  \\
            0.06616111034657302  0.13250771942532752  \\
            0.06617767701450353  0.1325013868278111  \\
            0.06618149565812434  0.1324821283979415  \\
            0.06616520307317458  0.1323952107669013  \\
            0.06622677722942097  0.13222730473318722  \\
            0.06653646981090422  0.1325770695501578  \\
            0.06708253846244161  0.1330728942157105  \\
            0.06736923023586805  0.13360027152449133  \\
            0.06761280954661592  0.13458741186286538  \\
            0.06808903651000237  0.1351478618544935  \\
            0.0676450369775489  0.13623326068519687  \\
            0.06650382920384168  0.1367643952763064  \\
            0.0670657781592067  0.13777283287876962  \\
            0.06807516435477526  0.13860245806984284  \\
            0.06841969552835792  0.13958157606354993  \\
            0.0691618351007599  0.1399358906551859  \\
            0.06997458011730157  0.13995452527743635  \\
            0.07044743972564746  0.13998179832035973  \\
            0.07094970347957086  0.13978841922339508  \\
            0.07152120035246293  0.13927808713866635  \\
            0.07209331114607245  0.13901729865577106  \\
            0.0728960498302636  0.13842900473339892  \\
            0.07402045384887712  0.1376341168567603  \\
            0.07541423773884309  0.1364826238278748  \\
            0.07695561625002245  0.13536392342995457  \\
            0.07904043439869812  0.13399704254691447  \\
            0.08067241189244706  0.13352969837849532  \\
            0.08152271935153796  0.13331085945402144  \\
            0.08238912152543798  0.1326127950876973  \\
            0.08244361567664221  0.13205670501373723  \\
            0.08274853988974504  0.1312646009921793  \\
            0.08435323001844303  0.13139058815337057  \\
            0.08522661291842587  0.13141728943832603  \\
            0.09197265012474726  0.1329916734597114  \\
            0.10803114764800506  0.1337447129116811  \\
            0.13770521839442393  0.13244339699386548  \\
            0.171239333433138  0.13012494646146627  \\
            0.2070144312067424  0.12890303043861717  \\
            0.240890652942292  0.1284761817663958  \\
            0.27764608218722464  0.1279966122188741  \\
            0.3058886652089915  0.12771961236318322  \\
            0.335926231993121  0.12696015437706987  \\
            0.3531260108584028  0.12537741908310218  \\
            0.3647691015264551  0.12372235799217275  \\
            0.3684080030428647  0.1233425798530612  \\
            0.3663320383891068  0.12300775314539007  \\
            0.3652544273484899  0.12199323785090482  \\
            0.3667608086998307  0.12301615679568488  \\
            0.3677145903144177  0.12403413039976421  \\
            0.3687032507324993  0.1248199487448272  \\
            0.36894677797560727  0.12578998065724947  \\
            0.3691727189276506  0.126669497825752  \\
            0.36977158132806476  0.1268379574829936  \\
            0.36978567988802813  0.1272306608701877  \\
            0.3702130483392747  0.12817265028185237  \\
            0.37087332072706514  0.1284651772864347  \\
            0.3718373384644685  0.1291204045228449  \\
            0.37293172110566947  0.12961061508176913  \\
            0.37398514202619704  0.12968506016923276  \\
            0.3749764528904254  0.12944369822926066  \\
            0.37614148955983323  0.1288571283785491  \\
            0.3768815905050912  0.12843815364425698  \\
            0.3778130772102394  0.1280802282186531  \\
            0.3786206196257579  0.12757207231981638  \\
            0.3798150543621098  0.1268684516698123  \\
            0.3808787397964418  0.12579480775942864  \\
            0.3817347815189126  0.12533146511510707  \\
            0.38351324049486746  0.125045650477071  \\
            0.38529408779108276  0.12549688346014282  \\
            0.38598110048501044  0.12492727921720498  \\
            0.3868060631646747  0.12388247753384048  \\
            0.3866550594849133  0.12256802349142563  \\
            0.38640629610285115  0.1216785587037008  \\
            0.3871098012131721  0.12163409570105037  \\
            0.3888388347672553  0.12254224454585184  \\
            0.3901396500414015  0.1268056116943023  \\
            0.40555652894392097  0.13061304287695108  \\
            0.4391486805927143  0.13099519215929867  \\
            0.46697666570647645  0.1299366120761043  \\
            0.5078676922347081  0.1298700413515143  \\
            0.543525280810845  0.12918701867717597  \\
            0.5733070921827597  0.1277008126626683  \\
            0.6052694656839668  0.1270843173744723  \\
            0.6285815708660509  0.12679357519712636  \\
            0.6505370108976872  0.12557370327969258  \\
            0.6617359611681951  0.1247289116887033  \\
            0.6694643997572384  0.1251078671363473  \\
            0.6715357266452915  0.12648659925757638  \\
            0.6671090443028427  0.12439388184711543  \\
            0.6680997013938604  0.1245704151607598  \\
            0.6695137861891054  0.12517249278033166  \\
            0.6700657705601284  0.12568797867747417  \\
            0.6707447582189917  0.12661839446073142  \\
            0.6711391367275203  0.1274561199251895  \\
            0.6715149455609192  0.12843355439781712  \\
            0.6719989823621015  0.12885113602100878  \\
            0.67170468515573  0.12901081156841282  \\
            0.6721364195590595  0.12985061427658845  \\
            0.6727908404262521  0.13031505294593337  \\
            0.6736770523742067  0.13080642955617955  \\
            0.6745312514732358  0.13130234381534162  \\
            0.6756377786091745  0.13146631941270165  \\
            0.676453332878274  0.13126012803497383  \\
            0.6775008197437994  0.13086827841737425  \\
            0.6781556606845827  0.13039220816812447  \\
            0.6793807999616945  0.13000938425798125  \\
            0.6799705683697463  0.12968744716280117  \\
            0.6811369378386168  0.12924091711416996  \\
            0.6822251467726743  0.12859512029743758  \\
            0.6834038437405995  0.12768033642083423  \\
            0.6846568494658544  0.12677440977210658  \\
            0.6865119619775376  0.12651580465713108  \\
            0.688020756332971  0.12718485412795527  \\
            0.6888438558878287  0.1272552718798979  \\
            0.6893117235451381  0.12589267844532365  \\
            0.6889793960981118  0.1243216117355661  \\
            0.6887522408576576  0.12370834456109178  \\
            0.6898377699522582  0.12351921801512396  \\
            0.6875654679146449  0.12555344480175118  \\
            0.6911839100536125  0.12922995192206993  \\
            0.7098364899385194  0.13344640619069054  \\
            0.7350896456029286  0.1360358391394712  \\
            0.7661753346647677  0.1370487945994735  \\
            0.7992700920647192  0.13747524172586156  \\
            0.8349553862456873  0.1367784769858893  \\
            0.8703259996561182  0.1356396013909385  \\
            0.9022357959919463  0.13385068595553734  \\
            0.9281785741290458  0.13259649459218387  \\
            0.9535409537108002  0.1315849326803915  \\
            0.9662815152552193  0.13133998992475304  \\
            0.9684479222364075  0.1321954755154725  \\
            0.9694244564889727  0.1328699765391842  \\
            0.9641766926534527  0.13109318690298044  \\
            0.9660055372380374  0.13181630139678818  \\
            0.9667502911076409  0.13198270691317304  \\
            0.9674166073770638  0.13216356793785128  \\
            0.9681530452329246  0.132965424057351  \\
            0.9684332520385974  0.13399272910492444  \\
            0.9688520736039841  0.13496485934675906  \\
            0.9694259754110335  0.13556525058184588  \\
            0.9691113346048634  0.13530371137348318  \\
            0.9696143769640924  0.13630058119068272  \\
            0.9700781516061814  0.13655276148891654  \\
            0.9709638017331705  0.13753563140952657  \\
            0.9720169786153503  0.13803218630924813  \\
            0.9730394007578789  0.13808862422317109  \\
            0.9739112076183685  0.13797168375509083  \\
            0.9747702216455065  0.13761289311376218  \\
            0.9755934098234378  0.13716122453712065  \\
            0.9766279862221989  0.1366085788184484  \\
            0.9773580077755999  0.13625063353487832  \\
            0.9782983678296431  0.13578799228037497  \\
            0.9793089533068471  0.1351794577470592  \\
            0.9805384133296535  0.1340808393591727  \\
            0.9815946026278728  0.13365537389140886  \\
            0.9836571295543566  0.13305149181272008  \\
            0.9850633130701381  0.13379990073510312  \\
            0.9857793703846152  0.13349080104980932  \\
            0.9863516815018891  0.13236512655770627  \\
            0.9860022027668838  0.13101488091226104  \\
            0.9857306252881926  0.13021137794270538  \\
            0.9860674110320327  0.1297771097484442  \\
            0.9867003660116849  0.13040855391558387  \\
            0.979416288225327  0.13253411887664857  \\
            0.9836026491557763  0.13525106844128787  \\
            0.9956496055921515  0.13638624100726082  \\
            1.0099081282033848  0.13687810969658465  \\
            1.0245543334480107  0.13735489871883277  \\
            1.0478261468444146  0.13776859548031556  \\
            1.0691443344853588  0.13744751973964836  \\
            1.0856253720537057  0.137137359024531  \\
            1.0987322868518017  0.13709515058379868  \\
            1.1100050206656003  0.13732550480179134  \\
            1.1146412486782524  0.13849935832685611  \\
            1.1152358233370112  0.14033467633833835  \\
            1.11580783277144  0.14097373723026513  \\
            1.1146896515355667  0.13849778312278022  \\
            1.1141987886918743  0.13809465784765235  \\
            1.1144985411160069  0.1388162933347843  \\
            1.1138576124158328  0.13941015391245226  \\
            1.1133656293384753  0.1400238296016113  \\
            1.1129356008900462  0.1405758286706521  \\
            1.1124504064523317  0.14080613552506943  \\
            1.112164788806969  0.1406762039351006  \\
            1.1120176488548066  0.14043824255710113  \\
            1.111983080912383  0.1401185176245523  \\
            1.1119555649662414  0.13983347462539908  \\
            1.111960282471608  0.13971295499438047  \\
            1.111999093521874  0.1396452554257473  \\
            1.112018610983955  0.1397161292437787  \\
            1.1120430092736862  0.1398368700971937  \\
            1.1120578210023129  0.13992367236712472  \\
            1.112046772955288  0.13998392361375517  \\
            1.1120589157290506  0.14003682052873156  \\
            1.112042345274526  0.13999717993790295  \\
            1.1120175144834585  0.13995852161361272  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={62}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06160450964083828  -0.1334295789454753  \\
            0.06160339857562364  -0.13343274864015953  \\
            0.06159735888126643  -0.13342606722737899  \\
            0.06159234593237126  -0.1334234350560093  \\
            0.06158041194636916  -0.13339476511848242  \\
            0.06155441344626005  -0.1333921475655201  \\
            0.061532417922511774  -0.13341043285238785  \\
            0.06155685021449007  -0.1334727662503829  \\
            0.06146958082817284  -0.13365513626265652  \\
            0.06133370891751198  -0.13335747236507356  \\
            0.061439064329047034  -0.13296952338430007  \\
            0.061466369078137774  -0.1324811885874127  \\
            0.061493423912697597  -0.13156541569174762  \\
            0.06225236050524754  -0.13137677561901157  \\
            0.06280505851298201  -0.1310887802078261  \\
            0.06476888325979074  -0.12974033385204325  \\
            0.07698833728794385  -0.12795868571400393  \\
            0.09334311762143696  -0.12060115504789701  \\
            0.11212367887401911  -0.11507987587044056  \\
            0.1310515131979339  -0.11106789130089005  \\
            0.15472648708061912  -0.10506166260872055  \\
            0.16996308399701923  -0.10535609970168178  \\
            0.17951909216750622  -0.10783266860607986  \\
            0.19047299510722127  -0.11034719037608201  \\
            0.1969081706179777  -0.11269501683876292  \\
            0.2052398236133327  -0.11514565660773488  \\
            0.21270488375041807  -0.11615651832487713  \\
            0.214522361106881  -0.11730316271515784  \\
            0.21156680631443225  -0.11886090336740794  \\
            0.2122224244582862  -0.1197698230641278  \\
            0.21322720999154682  -0.12085315329139805  \\
            0.2140095155663842  -0.12189330231798302  \\
            0.2151662218769983  -0.1229536696778565  \\
            0.21576456728396487  -0.12366573891512729  \\
            0.21684776918680293  -0.12458003830078919  \\
            0.21835401445611163  -0.1250889662162627  \\
            0.21877028806454557  -0.12520326941965115  \\
            0.21957522769626064  -0.12584661392554164  \\
            0.2204436033038485  -0.1265803172450609  \\
            0.22188116639666478  -0.1272628235502749  \\
            0.22317362305107835  -0.12795987624511956  \\
            0.22447132094669092  -0.12848161665101482  \\
            0.2254684366889993  -0.12832481272546215  \\
            0.22617803022660377  -0.1271673231492219  \\
            0.22674403959581568  -0.1258779206199071  \\
            0.22756670752530195  -0.12449431797375367  \\
            0.22835860324158674  -0.123860997301572  \\
            0.22922431947980837  -0.12339270604483075  \\
            0.23033241086632172  -0.12268316794620322  \\
            0.23166812489043864  -0.12204758721767124  \\
            0.23341563564327866  -0.12126206466912805  \\
            0.23487295367198863  -0.12065651716067033  \\
            0.23557240346874164  -0.11972933185350305  \\
            0.236401787026301  -0.1189190677977567  \\
            0.23645613001634946  -0.11776894823269067  \\
            0.23632459862082128  -0.11698985385256448  \\
            0.23684316171538755  -0.11676941426663882  \\
            0.2374520994829401  -0.11550170128281347  \\
            0.240562141150568  -0.11689535693050314  \\
            0.2559316173672594  -0.11854265927623599  \\
            0.28814497873683265  -0.1192186266365332  \\
            0.32155292835932  -0.11971130052739844  \\
            0.3581365477412991  -0.11995772507520706  \\
            0.39702184781476146  -0.11999065038443814  \\
            0.4393841588622234  -0.1195275242122878  \\
            0.46588422106368943  -0.1200514181504956  \\
            0.48981187180702257  -0.12046296908369551  \\
            0.5075328689122656  -0.12165181500615103  \\
            0.5166775090086729  -0.12219233868532232  \\
            0.5174548164884776  -0.12341767581816444  \\
            0.5109838162534149  -0.12257504918668437  \\
            0.510804070319435  -0.12268058026900765  \\
            0.5116594605423868  -0.12297499841160923  \\
            0.5120794253982244  -0.12403599630102947  \\
            0.5129882822008106  -0.1252499362396683  \\
            0.5133255212810027  -0.12653640162238922  \\
            0.5137415748106957  -0.1273371592024522  \\
            0.5146642903238432  -0.12745325170022476  \\
            0.5146826338372804  -0.1283208875787294  \\
            0.5154692372064849  -0.12813331542102907  \\
            0.5159297132621654  -0.1289473818966133  \\
            0.517248207960123  -0.1297221792547929  \\
            0.5181343451899403  -0.1300716845032125  \\
            0.5191901622307588  -0.13035826505007492  \\
            0.5200413753687855  -0.12987949489957945  \\
            0.5206838403113098  -0.12900249979173034  \\
            0.521314329777947  -0.1275530612578678  \\
            0.5218737483341108  -0.12626249846108512  \\
            0.5227300140714154  -0.1254465205713265  \\
            0.5232638740889749  -0.12527931126742375  \\
            0.5244547465373668  -0.12471404507523091  \\
            0.5254614908992521  -0.12377635646336356  \\
            0.5267651261332689  -0.12270267134854802  \\
            0.5286067299193636  -0.12270050920480562  \\
            0.5297701194837223  -0.12268057094057956  \\
            0.5302032936064728  -0.12228242358477827  \\
            0.5309006026929162  -0.12179802397105922  \\
            0.5310606706842489  -0.12097588751072545  \\
            0.5307623555863931  -0.12003931269304599  \\
            0.5313186611953339  -0.1196312581941669  \\
            0.531279516181011  -0.11849479863624561  \\
            0.5380314117752599  -0.1197808097130001  \\
            0.5599032357165908  -0.12064424307518491  \\
            0.5874795232552501  -0.12045753180380141  \\
            0.6158562339217251  -0.12042350369973169  \\
            0.6549659131518397  -0.12050865013282516  \\
            0.6855438616741838  -0.12046632917611065  \\
            0.7263334957100093  -0.11958185351866919  \\
            0.7507481127242946  -0.119154709642812  \\
            0.7852059326130785  -0.11904688782973469  \\
            0.7978271713354114  -0.11934945430086251  \\
            0.817340491404297  -0.12045662043642932  \\
            0.8221934430367014  -0.12040409578428703  \\
            0.8231914045668882  -0.1212700181467808  \\
            0.8178261022313903  -0.12039979135648389  \\
            0.8187084109747058  -0.12112078471057124  \\
            0.8197062729780911  -0.12136458379816593  \\
            0.8201542726793636  -0.12154224614369015  \\
            0.8206609076892618  -0.12310578190702194  \\
            0.8207420609601026  -0.12460759896613423  \\
            0.8209709960615887  -0.1253348508984215  \\
            0.8214789261975579  -0.12584635144832024  \\
            0.8214579262473073  -0.1254761311700449  \\
            0.822093958134138  -0.1259492973834837  \\
            0.8225590811771798  -0.12641801943130548  \\
            0.8233699312479847  -0.12689206161767458  \\
            0.824136076184258  -0.12721834043298313  \\
            0.8249800271594155  -0.1275734405790393  \\
            0.8259285823444025  -0.1275558005917823  \\
            0.8267259511400364  -0.12699957285732677  \\
            0.8274268818991488  -0.12620710788962092  \\
            0.8281101589417053  -0.12551999779438833  \\
            0.8292306245731818  -0.12499023275430741  \\
            0.8301639150120038  -0.12472637960579792  \\
            0.8312785334738574  -0.12403879209105605  \\
            0.8323733924717647  -0.12312119618793137  \\
            0.8334824598700202  -0.12240649588902792  \\
            0.8355269799822527  -0.12203153305561067  \\
            0.8362594791639513  -0.12255567399592586  \\
            0.836945653142586  -0.12266112212052106  \\
            0.8376873643609346  -0.12193691790769094  \\
            0.8375639247286086  -0.12053037646017147  \\
            0.8372607128884659  -0.11981295459022444  \\
            0.8384336345956354  -0.11905760585058843  \\
            0.8364805296736796  -0.11737543763814255  \\
            0.8391783055381776  -0.11781818638031463  \\
            0.8529480304877824  -0.1178645623708078  \\
            0.8833345119582064  -0.11732599080884973  \\
            0.920836507678229  -0.11708556591916969  \\
            0.9553440343550482  -0.11575216383946262  \\
            0.9880674263620626  -0.11460086636398839  \\
            1.0229185267366188  -0.11363412273374444  \\
            1.0523805293545045  -0.1139308703204026  \\
            1.0836270013743632  -0.11488860519810916  \\
            1.1000985446478881  -0.11555474344126945  \\
            1.1178829846780307  -0.11658638426589824  \\
            1.1247690161066701  -0.11672616059346765  \\
            1.1258688768650433  -0.11800826112697307  \\
            1.1203232470914712  -0.11770147127000881  \\
            1.1211816921402062  -0.11862197632598524  \\
            1.1221784168554447  -0.1187617195357935  \\
            1.1226356337589332  -0.11920949598566187  \\
            1.1233342927955179  -0.12040637627846885  \\
            1.123334090225651  -0.12185897003285585  \\
            1.1235200384000217  -0.12280629780262063  \\
            1.123985800794258  -0.12308081889677143  \\
            1.1235769152864794  -0.12389871318798716  \\
            1.1239598394096753  -0.12342955730784412  \\
            1.1241426454440278  -0.12413052437709439  \\
            1.124609080270368  -0.12454051058754788  \\
            1.12500679338721  -0.12494820554326992  \\
            1.1254067289570133  -0.12548356091666862  \\
            1.125855720934887  -0.12547614874306018  \\
            1.126123657127214  -0.12519803707746285  \\
            1.1262881136642264  -0.12482690258254504  \\
            1.126335145942997  -0.12438752032072044  \\
            1.1264505127534332  -0.12406749413080302  \\
            1.1264619928794142  -0.12372738933695566  \\
            1.1266279361044653  -0.12307249813230876  \\
            1.126599334774022  -0.1222621152545904  \\
            1.126185458347713  -0.12149306215484719  \\
            1.1267807371572702  -0.12096151908858023  \\
            1.1274705359497839  -0.12044503070229697  \\
            1.1268863411752046  -0.12000382326332688  \\
            1.1262516789669352  -0.11904850634046929  \\
            1.1256810933127146  -0.11802271338185509  \\
            1.125244030820063  -0.11760017774421508  \\
            1.1249258134015543  -0.11751323668544823  \\
            1.1246885677477554  -0.11752501536354018  \\
            1.1244125002475949  -0.11766231439448656  \\
            1.1240889538472179  -0.11793654045376689  \\
            1.1238514997985598  -0.11805122716303837  \\
            1.1237246527658615  -0.11814265992522714  \\
            1.1236628874012826  -0.11814719679348812  \\
            1.1236891920386871  -0.11814596211112365  \\
            1.1237934184173943  -0.1181144858850524  \\
            1.123875946399957  -0.11803232688143317  \\
            1.1239879018709809  -0.11801009504822979  \\
            1.123995882205342  -0.11798796369059174  \\
            1.1239881338779776  -0.11801601945078845  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.035487493  0.00033057982999999984  \\
            -0.03547197654088095  0.0003102487411882496  \\
            -0.035470542401017574  0.0002957575383697149  \\
            -0.035472821189917396  0.0002781696883806259  \\
            -0.03548766089474302  0.00030885745623164453  \\
            -0.03548895367220334  0.00032727139498388074  \\
            -0.03543896243313571  0.0003713212540691858  \\
            -0.03534577340156071  0.00044202128354626277  \\
            -0.035275778252589915  0.0005477383019239015  \\
            -0.035014339665727666  0.002088983058341631  \\
            -0.03430553427541528  0.005700340938466128  \\
            -0.033582265162194015  0.01010977393681443  \\
            -0.03185442633668663  0.019538093339413774  \\
            -0.029748717537588502  0.028630459089083654  \\
            -0.027610091204279336  0.03742266655705775  \\
            -0.02634844368885512  0.04849505848922225  \\
            -0.02231180039504713  0.05796254128061478  \\
            -0.017726508545953527  0.06615602656730916  \\
            -0.014420303938533718  0.07091522411094696  \\
            -0.010710902991027477  0.07347727513905654  \\
            -0.006183758910208982  0.07567661769127478  \\
            -0.0023272572092601224  0.07559378723413657  \\
            0.0015223867505787733  0.07410698433917147  \\
            0.006958258524202572  0.0702560275150843  \\
            0.012061570418703989  0.06579061684865298  \\
            0.019990481914073994  0.05748159458126923  \\
            0.028364415597689895  0.04855978003226999  \\
            0.03803857453132912  0.03750631902274116  \\
            0.04968357015794247  0.024289295910273484  \\
            0.06045949756137294  0.013170611228844002  \\
            0.06965638856811321  0.004681015078872011  \\
            0.07894796075122432  -0.004194518818026358  \\
            0.08815192255251691  -0.012772376111586853  \\
            0.09474945700783194  -0.019245154329651428  \\
            0.10375293099417887  -0.02772064424147304  \\
            0.11464314213547161  -0.035198366216177855  \\
            0.12647647333784473  -0.041753794423028345  \\
            0.13667817277392855  -0.04956565235345958  \\
            0.14693640967556232  -0.05541905829987226  \\
            0.15695894326096993  -0.060230151525112297  \\
            0.16580466892525972  -0.0638019615767594  \\
            0.1744683647414218  -0.06580587604701292  \\
            0.18194399195795943  -0.06609262061969289  \\
            0.18911797877589465  -0.06415883367529769  \\
            0.19485142585074702  -0.061004387899972354  \\
            0.20238593212484207  -0.05520329451026342  \\
            0.20838188692041132  -0.04948579055296038  \\
            0.2146716320755468  -0.04349800781308266  \\
            0.22234834253302493  -0.03574521200614083  \\
            0.23122561733188463  -0.025705915207450337  \\
            0.24207691829373057  -0.016337736607576477  \\
            0.2512881658924764  -0.007440683021931908  \\
            0.26026413702112494  0.0028642997642615896  \\
            0.26862400479450865  0.012703527916862727  \\
            0.2748592003586769  0.022703763832277218  \\
            0.2797934407027569  0.03175827023496442  \\
            0.28458684099377607  0.03838967941555282  \\
            0.2913757983760019  0.04561646616367398  \\
            0.2996226326160193  0.05518848889822449  \\
            0.30650544350049713  0.06153810405660556  \\
            0.31506559332079254  0.06706584875873296  \\
            0.32272964732922566  0.0700220533389225  \\
            0.3299751827842616  0.07123751737311841  \\
            0.337068405825627  0.07062693182535527  \\
            0.34525313575397576  0.06803733866934444  \\
            0.35115388088690097  0.06497835387147108  \\
            0.3579345495294897  0.06048840461563336  \\
            0.3650372429099974  0.05440736561191324  \\
            0.37392285801833225  0.046093746214708235  \\
            0.3822335478689747  0.037040272452980916  \\
            0.3902186101585049  0.02773774694874612  \\
            0.3998060028460376  0.01879929979742655  \\
            0.4077248585101621  0.01108288981717224  \\
            0.4136914358011512  0.00398060296282985  \\
            0.4208883444659909  -0.004995576298204388  \\
            0.4251367576530677  -0.012696087695723116  \\
            0.4294418857314728  -0.020812918468455673  \\
            0.43567362040523655  -0.02834608334108852  \\
            0.4423173466064786  -0.034346561139500076  \\
            0.45095552012142975  -0.04517497062851169  \\
            0.4583234522641243  -0.051593050437304715  \\
            0.4667747035012788  -0.05803344501981374  \\
            0.4732721050772891  -0.061288618220382604  \\
            0.481948563014737  -0.0635147468406561  \\
            0.48854086949130626  -0.06360783355839325  \\
            0.4940177128315256  -0.062414603065744534  \\
            0.5004326565980357  -0.05980893105176918  \\
            0.5058257205991645  -0.05632769704349586  \\
            0.5120607738243502  -0.05105521263050321  \\
            0.5162110803443402  -0.04694045731998412  \\
            0.5241481678782778  -0.03866039850188232  \\
            0.5311913072776562  -0.029866190930680284  \\
            0.5410371006229505  -0.017935566113927572  \\
            0.5501564461541772  -0.009246686905429291  \\
            0.5581413908374616  -0.000976802382178608  \\
            0.5646866635786721  0.0064897814662836  \\
            0.5706752437860065  0.01336094640073157  \\
            0.5773108494725432  0.023218203763433528  \\
            0.5819785319767571  0.03144369805559623  \\
            0.5879214496497418  0.04091470285905813  \\
            0.5918226132767639  0.046253959163165805  \\
            0.5997974439448683  0.05612707987185854  \\
            0.6065780538530672  0.0624685526746128  \\
            0.6134254981456468  0.06684074301124951  \\
            0.6197321082577909  0.06948921405680025  \\
            0.6274579091788838  0.07101143173162906  \\
            0.6332187648444086  0.07084570479260724  \\
            0.6412194040216262  0.06908358479044502  \\
            0.6464496694476982  0.06700095927566667  \\
            0.655673147729111  0.06212046738922363  \\
            0.6600926965679962  0.05917303353637019  \\
            0.6697298611723771  0.051557592657128254  \\
            0.6770824801332594  0.04500501083354455  \\
            0.6857312679648053  0.03572007455311003  \\
            0.6956008578217208  0.02602393571873568  \\
            0.7049072507238879  0.017329395954454034  \\
            0.7128572240621661  0.009213199805275829  \\
            0.7187493633560815  0.0027847970920563798  \\
            0.7254126597911885  -0.006385869743639937  \\
            0.7300491302063606  -0.015254571573150591  \\
            0.7337375651901287  -0.022807047429749296  \\
            0.7389755139250392  -0.030194954867876322  \\
            0.7437382756166265  -0.03563509673169564  \\
            0.7491270039788922  -0.04289681616508529  \\
            0.7559582495896465  -0.04956648432626804  \\
            0.7623876750708585  -0.05372145581118579  \\
            0.7694571336865665  -0.05664687699410365  \\
            0.7762015735786112  -0.05795830596826535  \\
            0.7831352001532953  -0.05805507212449589  \\
            0.790090940662617  -0.056713502438295746  \\
            0.7967045590683909  -0.054304449935544626  \\
            0.8030281637164508  -0.05104066303418985  \\
            0.8111809195536159  -0.0453023935743529  \\
            0.8180200672538639  -0.03941025455946115  \\
            0.825392247953329  -0.03213479407935725  \\
            0.8335155150728267  -0.022432740406414783  \\
            0.8416496502471121  -0.014743451445618044  \\
            0.8521682031037117  -0.005406827434255865  \\
            0.8592150741570433  0.0020395926532984763  \\
            0.8667507291904565  0.010401843616373151  \\
            0.8737115012106167  0.019270510317246366  \\
            0.8790983901849142  0.027852141344940858  \\
            0.8839141476124869  0.03668906466760125  \\
            0.8897578869154588  0.044799329132413995  \\
            0.8943041870816544  0.05072759869737942  \\
            0.9003601153297383  0.058511406016471514  \\
            0.9061402188338155  0.0643928528988858  \\
            0.9140517444379513  0.07011249792282034  \\
            0.9219402180807278  0.07367984511708763  \\
            0.9284600487571821  0.07518868961304646  \\
            0.934348305314562  0.07524367581828466  \\
            0.9408761957894042  0.07382947826192367  \\
            0.9470485545925109  0.07131843514672262  \\
            0.9550037107895669  0.06645280910286408  \\
            0.9604884940044256  0.06220711049428856  \\
            0.9683744609988669  0.054885230648669146  \\
            0.975252473997333  0.048000623794442546  \\
            0.9841892717899656  0.037363095635726665  \\
            0.9918300033983378  0.02894608204883153  \\
            1.0017818846034403  0.018815211707000304  \\
            1.008928750297361  0.010837780878687099  \\
            1.014625932007453  0.0038915026491297532  \\
            1.0199107701212093  -0.0035291012692920676  \\
            1.0228353226468119  -0.010302231699737242  \\
            1.0255903344220862  -0.01729021804706345  \\
            1.0296338823432922  -0.026307936025751318  \\
            1.0327759232649947  -0.030830101499499427  \\
            1.0362874346668258  -0.03897846777713546  \\
            1.0402301033471355  -0.04506171968422009  \\
            1.0440439038231446  -0.05017342216707739  \\
            1.0478635781394008  -0.05349631109409437  \\
            1.0508671809489152  -0.0551743968209426  \\
            1.0543131608560021  -0.05579165480905431  \\
            1.0565900238444352  -0.054698739246649704  \\
            1.057829864535859  -0.05265270987496166  \\
            1.0581461411001658  -0.049711188122282465  \\
            1.057599869094643  -0.044803866569904136  \\
            1.0564241762033766  -0.040234935622313006  \\
            1.0545008230273825  -0.03240373214982634  \\
            1.0524611408409619  -0.02450353368145802  \\
            1.0497348973996006  -0.015559073831684422  \\
            1.0487392185126043  -0.008346888695624064  \\
            1.0472537907636115  -0.0012972765346351712  \\
            1.0445222495255722  0.00496920957406448  \\
            1.041926057829029  0.010711841752358075  \\
            1.0390481050812623  0.015079383847693001  \\
            1.036282725589677  0.016881857514134232  \\
            1.0337845035571673  0.01670443158332168  \\
            1.031648932040938  0.015299639358606466  \\
            1.0297816762082574  0.013350082883356392  \\
            1.027968641947249  0.011244350681417657  \\
            1.0268811059859182  0.009939602036559454  \\
            1.0262807636190006  0.009348973420287256  \\
            1.0260211804493171  0.009419168173428954  \\
            1.0261870774382735  0.009916546718434434  \\
            1.026649506700446  0.010633647421115172  \\
            1.0271090524047037  0.011245414472061444  \\
            1.0274944414593432  0.011611316456297146  \\
            1.0277012552797589  0.011573697726199709  \\
            1.02775449314741  0.011326558849064715  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06436959951116994  0.12782052323744536  \\
            0.0643713250707743  0.12780891736828884  \\
            0.06437958285438655  0.12781378093518347  \\
            0.06438326965696717  0.12781347621446248  \\
            0.06438485698358264  0.1278188848109394  \\
            0.06438506075399004  0.1278364783677406  \\
            0.06437429614737948  0.12780089154473945  \\
            0.0643835148118259  0.12775872606544147  \\
            0.06434998969711186  0.1276387581272735  \\
            0.06450423246777481  0.12756899789156467  \\
            0.06488781809485523  0.1279518352836031  \\
            0.06535433592156809  0.12840785331911675  \\
            0.06566406403533397  0.12909301479248014  \\
            0.06591536671225817  0.12971298875602422  \\
            0.0663654990593161  0.13076193081051202  \\
            0.06492275727695491  0.1310854601474183  \\
            0.06505893380607612  0.13242759169887436  \\
            0.06615411686379359  0.13331550024656308  \\
            0.0666069514598618  0.1343450760220325  \\
            0.06731210416451  0.13482055272850096  \\
            0.06805852397834009  0.13494022938223943  \\
            0.06847588261719413  0.13511158840137644  \\
            0.06907742906968392  0.1349965794683537  \\
            0.06979969169466782  0.1345510517099905  \\
            0.07050074434037865  0.13420933968036447  \\
            0.07120779370673803  0.13360415193933006  \\
            0.07229743800599285  0.13287360833231188  \\
            0.07379210113189888  0.13170360986622903  \\
            0.0754730469674791  0.13087349219954136  \\
            0.07761220662715015  0.1296721175295854  \\
            0.07922377390015024  0.12914852555251577  \\
            0.0801421759636672  0.1280354363013801  \\
            0.08030844717900205  0.12755190098377123  \\
            0.0805673198842539  0.1268082522695096  \\
            0.08104191447097808  0.12638330632563044  \\
            0.08244520995466377  0.12646717415489028  \\
            0.08337115949147673  0.1276616970986671  \\
            0.09456349118446507  0.13250905034137966  \\
            0.11230238148820225  0.13361657088805984  \\
            0.15316157170043254  0.13145693286594756  \\
            0.1825740385000444  0.1292243569691952  \\
            0.22820795337364663  0.1269351821168847  \\
            0.26584551985243104  0.12506648838283468  \\
            0.29400600720308123  0.12392983603721183  \\
            0.3240512181636233  0.12286361476500711  \\
            0.34541816131636743  0.12028776955384533  \\
            0.35998941038798526  0.11696709256940943  \\
            0.3662986177333152  0.11485603841809672  \\
            0.36888281635494513  0.11526198313317917  \\
            0.3647388751347628  0.11302369430814056  \\
            0.3665917018881389  0.11407795169735326  \\
            0.3673769999625458  0.11489718964400178  \\
            0.36808553630251994  0.11543905963925426  \\
            0.36909050315845215  0.11733788225229722  \\
            0.3694700915487746  0.11872062381302285  \\
            0.3698150632920008  0.11889239229124468  \\
            0.36959807434680253  0.11929570632756382  \\
            0.36995011444512943  0.12034103572014866  \\
            0.3703507462257449  0.12079638925872728  \\
            0.37134566256801194  0.12150977744923436  \\
            0.372477417868676  0.12209602799194443  \\
            0.3735700703937387  0.12232381390907894  \\
            0.37466592475698235  0.12205183686627635  \\
            0.3756855289932318  0.12156542259208551  \\
            0.37672193486125416  0.1208811906269563  \\
            0.37750903935928604  0.12064542299212726  \\
            0.37859475149594746  0.12019241378534942  \\
            0.3796221017441289  0.11973329094951118  \\
            0.380695383393357  0.11894179712244556  \\
            0.38196219725208036  0.11843183178850795  \\
            0.3837089202924674  0.11806777829255195  \\
            0.38522963526405635  0.11832408430651238  \\
            0.3860920729896559  0.11784843415842343  \\
            0.38714682333881295  0.11666849296378987  \\
            0.387111904756508  0.11520644001531917  \\
            0.386877361364301  0.1143851058866338  \\
            0.38803101547728847  0.11429743178644348  \\
            0.385724017080255  0.117389372198985  \\
            0.3895361495423539  0.12111597540423678  \\
            0.41422088144990543  0.12708492692771245  \\
            0.4519394192004103  0.12741290398353372  \\
            0.48562358967268465  0.1269481342332024  \\
            0.5263098507590138  0.12667283352748127  \\
            0.5674395390622641  0.12454375025899193  \\
            0.605569949368267  0.12174481032378152  \\
            0.6277445009105502  0.12008594580210573  \\
            0.6587934241912995  0.11637926450467218  \\
            0.6728273550880551  0.1141634499976348  \\
            0.6778579092992124  0.1132320407761955  \\
            0.6788329904575701  0.11360479312483017  \\
            0.6750370267825568  0.11069616250821702  \\
            0.6764575847664901  0.11155336702120251  \\
            0.6775417029890723  0.11283772713123144  \\
            0.6785104464471671  0.1139799671878038  \\
            0.6791088912880797  0.11508294483238586  \\
            0.6794188067011745  0.11593575111743769  \\
            0.6799091102251986  0.11671226720959937  \\
            0.6798154998389768  0.11702431941265411  \\
            0.6797024251844498  0.11689656491618318  \\
            0.6797247554293372  0.1175559647543555  \\
            0.6803109254818481  0.11839603690433538  \\
            0.6813971223171432  0.11911016631866563  \\
            0.6821675543650284  0.11931530629265767  \\
            0.6834451963739312  0.11955537889634617  \\
            0.6845670129662279  0.11930860880599038  \\
            0.6856689939616886  0.11884548161677931  \\
            0.6866955909137691  0.1184376992739895  \\
            0.6875144311934809  0.11808577372779865  \\
            0.6887015199352887  0.117444635628721  \\
            0.6900183693292872  0.11642366558622598  \\
            0.6913454320662302  0.11554910476845111  \\
            0.6929686986097643  0.1152694245283181  \\
            0.6946310253226933  0.11536720237557481  \\
            0.6958140211749422  0.11474418517809991  \\
            0.6967346015257235  0.1134999765573498  \\
            0.6967854179267435  0.11210765757209704  \\
            0.6965633121909286  0.11118313509758722  \\
            0.6969636070125081  0.11144766285884354  \\
            0.6971598072496497  0.1138916194062128  \\
            0.6959233721594155  0.1201718057522141  \\
            0.7095828459170037  0.12739218309319428  \\
            0.7304463682436176  0.12696628210155833  \\
            0.7664724723778589  0.12165828898331019  \\
            0.7997342491790387  0.11747004063351116  \\
            0.8423150793529568  0.11661201746872339  \\
            0.8756139916129136  0.11648210157558785  \\
            0.9089496790447728  0.11603764263074087  \\
            0.9339391563644467  0.1153718875198003  \\
            0.95624590921766  0.11391994431024392  \\
            0.9717513106963546  0.11188586063819657  \\
            0.9785133437319328  0.11061434033050685  \\
            0.9797050959682295  0.11082841877167612  \\
            0.9773647147660632  0.10869902738253039  \\
            0.978534250070772  0.10955731006544125  \\
            0.9797395744792418  0.1113746808991707  \\
            0.9804594445985845  0.11210225002625672  \\
            0.9813214232402693  0.11356091743953124  \\
            0.9815428652933452  0.11447481804923094  \\
            0.9823607207369903  0.11530264966224821  \\
            0.9819365709491757  0.11586600627860685  \\
            0.9819391456486913  0.11604501113548879  \\
            0.9821098797824016  0.11635419006396812  \\
            0.982654465869483  0.1170996454874473  \\
            0.9833950370529644  0.11752800763771111  \\
            0.9841169225802763  0.11783087277219113  \\
            0.9849907704895452  0.11805363114341476  \\
            0.9860677399171004  0.11802767730609655  \\
            0.9869678959135187  0.1176810303118289  \\
            0.9879028448054897  0.1172860057134952  \\
            0.9889137718918753  0.11699817962265918  \\
            0.9896816662554503  0.11665940382450472  \\
            0.9906713303127511  0.11619949896251888  \\
            0.9918697075797812  0.11547880319910875  \\
            0.993072913954716  0.11516196166951971  \\
            0.9947270415596948  0.11460738064719066  \\
            0.9962409802401185  0.11448261183426009  \\
            0.99753210832041  0.11397401048172424  \\
            0.9987108424786763  0.11243897490078754  \\
            0.9990127606981735  0.11045811299598948  \\
            0.9987700146283881  0.10905503343864138  \\
            0.9988684034799759  0.10869401553706541  \\
            0.9979198833157003  0.11040105216143181  \\
            0.9892474567261621  0.11734837408849143  \\
            0.9871476301061407  0.12471531645324813  \\
            0.9915514570396876  0.1281124802116292  \\
            1.0038710926301666  0.12966867958592931  \\
            1.0216143521306713  0.13011841692974557  \\
            1.0415174454371072  0.12938767179840632  \\
            1.065073823036282  0.1286415523624752  \\
            1.0825749356305587  0.12771139928949887  \\
            1.0970328760300054  0.12717649843247086  \\
            1.1087085366903444  0.12692068480186228  \\
            1.1147307490772962  0.1271138768282845  \\
            1.116066242508201  0.12854058765553988  \\
            1.1168605196800978  0.12964081106388892  \\
            1.114882508353342  0.12889775230979506  \\
            1.1163073270674377  0.12811328727200536  \\
            1.116055575337498  0.1286905616131277  \\
            1.1156800202385657  0.12978267076953603  \\
            1.1149014916997049  0.13048203819383825  \\
            1.1146968348780069  0.1311127299537197  \\
            1.1142393295106208  0.13154010495928653  \\
            1.1139595166526781  0.13161619884422865  \\
            1.1138454688260837  0.13149366759996928  \\
            1.113790103288767  0.13122893141760572  \\
            1.1138034462972617  0.13088114172638698  \\
            1.1137812060290637  0.13060464478013617  \\
            1.1138549424496007  0.13039852297102555  \\
            1.1139266210019987  0.1303047969652914  \\
            1.1139456449732936  0.1303337750481084  \\
            1.1139679667329785  0.13039870846549417  \\
            1.1139455108276588  0.13048813288123107  \\
            1.113934420591631  0.13056130608647087  \\
            1.1138968609184168  0.13062382431264347  \\
            1.113882336482328  0.13061951140671646  \\
            1.1138456080652552  0.1306128514852642  \\
            1.1138526647850666  0.13057813905714816  \\
            1.1138590898424348  0.1305692329607514  \\
            1.113901164305747  0.13055623759070506  \\
            1.1139122227518594  0.13054323937677975  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={65}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0643505976441745  -0.1294326127046777  \\
            0.06436897165266081  -0.12943919885034688  \\
            0.06435708637627686  -0.12945568529821005  \\
            0.0643555110393057  -0.12945766826536542  \\
            0.06434876772440319  -0.12944420898657627  \\
            0.06433014858217119  -0.12943387345306206  \\
            0.06429946305299823  -0.12944579121483052  \\
            0.06431157417971524  -0.1294776959372141  \\
            0.06432967748468525  -0.12957502659687747  \\
            0.06426297885650822  -0.12970397577223786  \\
            0.06411224973358644  -0.12934146644760325  \\
            0.06419123688883858  -0.12902260361461787  \\
            0.06419989445720069  -0.12840902059137504  \\
            0.06426395566347161  -0.12770955170161147  \\
            0.06557885176854235  -0.12749113816811247  \\
            0.06380726235276318  -0.1272387930647224  \\
            0.0744526648209725  -0.12812864215042669  \\
            0.0886724594359146  -0.12275900985618078  \\
            0.10875601290497951  -0.11652663844327936  \\
            0.12851189482004077  -0.1114967886103642  \\
            0.1483321495502573  -0.10617111841844042  \\
            0.16223254311101398  -0.10476586677285567  \\
            0.17612991429488456  -0.10551624672181885  \\
            0.19103459915792192  -0.10721906600538456  \\
            0.19844071289324017  -0.10841241794352234  \\
            0.2052567454435239  -0.1093012574298456  \\
            0.2121111440925264  -0.10925473979612835  \\
            0.21529349369230372  -0.10943891950841533  \\
            0.20708495534460652  -0.11022501763819827  \\
            0.20821518155016694  -0.11094952914487262  \\
            0.20910598643013445  -0.11186950333495206  \\
            0.20979498525869872  -0.11382974136830978  \\
            0.209993499653151  -0.11472048857276552  \\
            0.21072597565980616  -0.11552974510023672  \\
            0.21195577310919628  -0.11633894115586497  \\
            0.21321702977405999  -0.11675935079396518  \\
            0.2136850685630997  -0.11680128111557285  \\
            0.21486417189661833  -0.11779632879452868  \\
            0.21583124821622535  -0.11818589418234711  \\
            0.21762353762125336  -0.11933526495827695  \\
            0.21884904526132987  -0.11994422501345998  \\
            0.22036174124237834  -0.12040937217898583  \\
            0.22128855815511672  -0.11966438617027611  \\
            0.22193268933896898  -0.11810207643169147  \\
            0.22280113847971766  -0.11586157718539204  \\
            0.22371810050479196  -0.11467630172563806  \\
            0.2244490461850332  -0.11411206856153754  \\
            0.22548392728745142  -0.11357347425020019  \\
            0.2266317032097802  -0.11259283794063697  \\
            0.22830577278057734  -0.11149152569288155  \\
            0.22990339032205886  -0.11138680295378024  \\
            0.2307446826297051  -0.11146854865265994  \\
            0.2314954756702387  -0.11099804274684928  \\
            0.23229229827928838  -0.10925264546803434  \\
            0.23209019901820793  -0.10745279356376798  \\
            0.23200739640692636  -0.10704058692828491  \\
            0.23214041481399011  -0.10487734794158159  \\
            0.23419745288424682  -0.10704251492593325  \\
            0.25057238268942195  -0.11138070436756269  \\
            0.28080300306845724  -0.11361229326627197  \\
            0.31542866408058273  -0.11504752624852953  \\
            0.3556771722444371  -0.11575364667227128  \\
            0.3956411598686688  -0.11565431919391626  \\
            0.43137135415863176  -0.11507219662359368  \\
            0.46516866581852817  -0.11493289953512865  \\
            0.4859225626486104  -0.11484671697276072  \\
            0.509431253906624  -0.11538247761423591  \\
            0.5221495301267332  -0.1149613488804647  \\
            0.5243594473342179  -0.1152901467988003  \\
            0.5181413406143477  -0.11523098015057309  \\
            0.517571048221967  -0.11506682227158734  \\
            0.5185294150905786  -0.1158084829602884  \\
            0.5190145776888985  -0.11676238104478133  \\
            0.5199416082341407  -0.11800782520488773  \\
            0.5201934636124713  -0.11931992012520955  \\
            0.5204152975135031  -0.12016488750766018  \\
            0.5210908572157912  -0.12085248372997051  \\
            0.5208193135495408  -0.12030083854769873  \\
            0.5213736296200059  -0.12082052252611918  \\
            0.5221281512762695  -0.12178227337939034  \\
            0.5233613329385717  -0.12238621429157269  \\
            0.524320035057356  -0.12279442894573565  \\
            0.5253364404186459  -0.12283083525179829  \\
            0.5265206277487704  -0.12212069929729506  \\
            0.5275036049130102  -0.12048964194811271  \\
            0.5282284758775855  -0.11931995600440921  \\
            0.5296057726226404  -0.1176446482018972  \\
            0.5303872717504026  -0.11731969575383301  \\
            0.5315728173076396  -0.11683884752896605  \\
            0.5323274719928683  -0.11602173340878347  \\
            0.533478833423165  -0.1151895234778455  \\
            0.5353960140162276  -0.11444481592807158  \\
            0.5364675277264747  -0.11419987810242675  \\
            0.5374475297190807  -0.11382599823043187  \\
            0.5381400441565025  -0.11325699486337888  \\
            0.5381485497701514  -0.11197883376199524  \\
            0.5378863388351655  -0.11088709074482599  \\
            0.5389054581860835  -0.11021099478820869  \\
            0.5355498469545747  -0.1101076277303994  \\
            0.5457714942836617  -0.1145863879232866  \\
            0.5693030857123309  -0.11651958329188414  \\
            0.6042869184700764  -0.11731593864688857  \\
            0.6364594814996599  -0.11743679635296154  \\
            0.6821899846852928  -0.11742439194097476  \\
            0.7232610264469698  -0.11717587143152237  \\
            0.7607921395505209  -0.11655876896973598  \\
            0.7874396883627707  -0.11650943632886714  \\
            0.8050189143076288  -0.11696968349344804  \\
            0.8210282275731323  -0.11646494804469287  \\
            0.8242369542589073  -0.11653111465453024  \\
            0.8180531830253222  -0.1156733773704824  \\
            0.8183494145490676  -0.11567558612161603  \\
            0.819512585136576  -0.11627837766434167  \\
            0.82033363543808  -0.11721589931041915  \\
            0.8210991976902605  -0.11841596056048638  \\
            0.8211710323215061  -0.11978826196805682  \\
            0.8213967857932593  -0.12076425313823366  \\
            0.8222913947377597  -0.12063566403378408  \\
            0.8221918761243568  -0.12143805581966251  \\
            0.822565426353949  -0.1209228014676962  \\
            0.8228654725576172  -0.12288293297665077  \\
            0.8238549496151383  -0.12331734420763323  \\
            0.8248639283180567  -0.12373972739565244  \\
            0.8258214441661776  -0.12443044581772554  \\
            0.8268311922681542  -0.12444264851165397  \\
            0.8277327740296384  -0.12387931699422948  \\
            0.82881170755227  -0.12249389296195208  \\
            0.8297419519065841  -0.12115682559294161  \\
            0.8307756789181756  -0.11999275421745094  \\
            0.831678363214283  -0.11951090703377258  \\
            0.8326576557971068  -0.1189586776359834  \\
            0.8338324923123406  -0.11811307621416754  \\
            0.8351956348006341  -0.11688374801070493  \\
            0.8365229866334869  -0.11634284875562435  \\
            0.8380534962111064  -0.11562825537923851  \\
            0.8388457697777264  -0.11499966344238145  \\
            0.8398392167867074  -0.11396947028071129  \\
            0.8399408875712403  -0.11261927820184114  \\
            0.8401429186161019  -0.11198519514537933  \\
            0.8395022625418044  -0.11032645211331706  \\
            0.8393811680789075  -0.11144625517283664  \\
            0.8501572801914902  -0.11548706935184239  \\
            0.8748185424224448  -0.11696378943135693  \\
            0.9024878305284583  -0.11732753851559885  \\
            0.9358005241491832  -0.11693709196257261  \\
            0.9690380492241962  -0.11622483865763367  \\
            1.0062945074796794  -0.11575432183209393  \\
            1.0390634792762727  -0.11532448024466252  \\
            1.069223038675726  -0.11449134490403469  \\
            1.0935273491321222  -0.11389834936848034  \\
            1.1106557777362758  -0.11377243900401457  \\
            1.125287281175648  -0.11223631767595603  \\
            1.1332814958655724  -0.10990521471390927  \\
            1.126957018687415  -0.10699312663710624  \\
            1.1253664923458822  -0.1046393705728401  \\
            1.1263211847719672  -0.10546901219601933  \\
            1.12722589182225  -0.10668933029660073  \\
            1.1279278750512198  -0.10829397682337868  \\
            1.128100980414781  -0.1104092606098308  \\
            1.1280374871703327  -0.11176175235588941  \\
            1.1281365161314614  -0.11214491730433092  \\
            1.1276772876799424  -0.11282941181320644  \\
            1.1280848035786846  -0.11266905992958534  \\
            1.1281698414662118  -0.11311814692928739  \\
            1.1283793338130705  -0.11354133816432051  \\
            1.1285810693910874  -0.11401633129708619  \\
            1.1290764740801529  -0.11455309236867352  \\
            1.1295681220873803  -0.11474307828901571  \\
            1.1300051784687637  -0.11473736121145008  \\
            1.1302770579056454  -0.11452930040982191  \\
            1.1304214549503413  -0.11416248994641519  \\
            1.1305304689023128  -0.11385962730123504  \\
            1.1305269164402156  -0.11346912705618885  \\
            1.1305917908251846  -0.11299812315709375  \\
            1.1306538188613007  -0.11226003615686228  \\
            1.1303118938894545  -0.11177494552767049  \\
            1.130188826358918  -0.11109706694094908  \\
            1.1309643185572122  -0.1105519376642224  \\
            1.131082685922585  -0.10941130918149408  \\
            1.1306879014223734  -0.10827936325291325  \\
            1.1304643999499344  -0.10696873843366005  \\
            1.1301741814934916  -0.10620450246765333  \\
            1.1299920071006027  -0.1059319530160442  \\
            1.1299019317680055  -0.1058802760193981  \\
            1.1296885657575537  -0.10600530180687362  \\
            1.1293357964874313  -0.10619457350704756  \\
            1.1289963590188894  -0.10638148148802566  \\
            1.1287209872041115  -0.10651197620562661  \\
            1.1285957931071895  -0.1065819603685053  \\
            1.1285238958977557  -0.10660234707765487  \\
            1.1285331547540245  -0.10659110084750498  \\
            1.128625662379047  -0.10655232086438425  \\
            1.1286968589205848  -0.10654603856790604  \\
            1.1287565490342408  -0.10649577243283614  \\
            1.1287907513649582  -0.1065084369869256  \\
            1.1287934926213667  -0.10650450854032983  \\
            1.128784205875893  -0.10654608082351935  \\
            1.1287560455452688  -0.10654929210625198  \\
            1.1287312309551345  -0.10657385655451611  \\
            1.1287169392055194  -0.10657181823669294  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={66}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03548749300000001  0.00033057982999999984  \\
            -0.0354782209994825  0.0003326370469920719  \\
            -0.035469461610756654  0.0003404033199155875  \\
            -0.03545423626994336  0.00034473136370266914  \\
            -0.035448164749676735  0.0003443668198344252  \\
            -0.03545472171466402  0.0003462102804915597  \\
            -0.035445662684376295  0.0003274882034542798  \\
            -0.03535230125368689  0.00036291425505249495  \\
            -0.03521266610945562  0.00035273036096204096  \\
            -0.035092850930312176  0.0005160424193575079  \\
            -0.0347199096056601  0.002555903573389475  \\
            -0.03411961257231865  0.00599237118173779  \\
            -0.03318504902782879  0.011848663660855548  \\
            -0.03193660318214454  0.01919181287712365  \\
            -0.029176956925343795  0.03124778365796186  \\
            -0.027504089408469694  0.043107678159847215  \\
            -0.024159224585079346  0.0536810042745873  \\
            -0.019002320341717588  0.06377600350951146  \\
            -0.015236291184517584  0.07018317750435736  \\
            -0.011228468350490808  0.07399489311901337  \\
            -0.00719853776856802  0.07655757368643393  \\
            -0.003999646197864512  0.07736567402826215  \\
            0.000539027602975202  0.0765565937072007  \\
            0.007318493348037455  0.07256210098150268  \\
            0.013051154677252041  0.06794153686730518  \\
            0.020061639362769196  0.061172326470532924  \\
            0.02876431523857062  0.05249133794212051  \\
            0.039271939049538504  0.041082629749153214  \\
            0.05189891560703219  0.02870720214112136  \\
            0.06345287627635973  0.016796747738835043  \\
            0.07283711280096082  0.00573490019418051  \\
            0.08356205254150424  -0.007249028157936309  \\
            0.0860207071472414  -0.010138892072109445  \\
            0.0943905357338647  -0.01962814276182481  \\
            0.10420251625034042  -0.028703074321082232  \\
            0.11273115551448272  -0.03416849682008631  \\
            0.12576105310577396  -0.04089442124827879  \\
            0.13946894281522249  -0.0508181408386291  \\
            0.14917878371418647  -0.05638335277662739  \\
            0.1620670857272476  -0.062493528605808424  \\
            0.1699337882173042  -0.06551182931897545  \\
            0.18054154544208278  -0.06787694882238725  \\
            0.18807159504375093  -0.06760015942928249  \\
            0.19377058522288398  -0.06588184626966546  \\
            0.20037261915806065  -0.062049263974915114  \\
            0.20625537564404184  -0.057159914516973505  \\
            0.21201004587152916  -0.05168739347875409  \\
            0.21897981060053  -0.045170993705226786  \\
            0.2276992172602958  -0.03549136485008506  \\
            0.23945988339717583  -0.024058520024482454  \\
            0.2497707509080841  -0.01469224470573298  \\
            0.2580427660100944  -0.00561466430715484  \\
            0.2657696363022011  0.0033488820126966476  \\
            0.27524037197527085  0.016629656484597764  \\
            0.2813613531920453  0.028471806823661506  \\
            0.2851848430496079  0.03601657198873924  \\
            0.29223771925448133  0.04628109672619058  \\
            0.2980679512500533  0.05453315539619377  \\
            0.3047746414881519  0.06203266212093508  \\
            0.3128891962524576  0.06819830140994247  \\
            0.32076589112896026  0.07198784843803926  \\
            0.32874649648649223  0.07398374868466259  \\
            0.33642664207197365  0.07374063597232158  \\
            0.343576466288431  0.07210178204616355  \\
            0.35119671653431134  0.06890103862218087  \\
            0.3570631482640902  0.06568454957990845  \\
            0.3661914169706545  0.05905481419744446  \\
            0.3743613721286964  0.05187104779000676  \\
            0.38218518274511465  0.044073500899771995  \\
            0.3924628593195392  0.03258596332901791  \\
            0.40235513786186117  0.02286481687718951  \\
            0.4113780629715507  0.01203721926916029  \\
            0.4173026811139589  0.0045725790987829525  \\
            0.42500841408206635  -0.006455676921951006  \\
            0.4297692431507598  -0.015944656073377188  \\
            0.43319697168397664  -0.024027777042388322  \\
            0.43919480863082866  -0.033439967773940905  \\
            0.4441512422009664  -0.04002929592066806  \\
            0.4485830780939637  -0.04688979863818062  \\
            0.457888834043548  -0.056661444445562606  \\
            0.46728018374884733  -0.06264873229458368  \\
            0.4749911527720279  -0.06560435138700992  \\
            0.4833390979844549  -0.06683325944382959  \\
            0.49162895857439776  -0.06654178591145152  \\
            0.4998770748207368  -0.06456687303612996  \\
            0.5051583970146507  -0.06224693089968379  \\
            0.5146219765282838  -0.056014728604039624  \\
            0.5210529015860932  -0.05035994188462601  \\
            0.5291538340526325  -0.04145218062396385  \\
            0.5351630609541728  -0.03261369266610592  \\
            0.543447174784187  -0.02288992681774753  \\
            0.5540588763779644  -0.01152214090126089  \\
            0.5630167699065026  -0.000967393275424523  \\
            0.5727004836013282  0.010682627283474095  \\
            0.5795876156634414  0.020385751775539238  \\
            0.585173719794475  0.02973850318573245  \\
            0.5905463491069461  0.03974911540780209  \\
            0.59419169892398  0.04631430755070986  \\
            0.5983733995806051  0.05426442557822539  \\
            0.6039121892947612  0.06190097106727947  \\
            0.6095974915258366  0.06757168540244585  \\
            0.6171639859147161  0.07205379868252393  \\
            0.6231220149212688  0.07377801318973842  \\
            0.631453678473523  0.07401090381334806  \\
            0.6393992829903388  0.07224091928600443  \\
            0.6476894876286131  0.06879411722728086  \\
            0.6554031272893491  0.06452610840902494  \\
            0.6622926971441846  0.059633519435697196  \\
            0.6718428583780579  0.051562051029173495  \\
            0.681762875326046  0.04177457440108501  \\
            0.6923786919835014  0.0304930934546128  \\
            0.7017919746484916  0.021229080092187564  \\
            0.7109906555076736  0.011670073110799263  \\
            0.7197561978950469  0.0009923044555522143  \\
            0.7263163239463734  -0.007974049360076535  \\
            0.7309297271295774  -0.016069291423848785  \\
            0.7345989233703587  -0.02378365622618228  \\
            0.7402225493449248  -0.03164152912267018  \\
            0.7475634600731054  -0.03868061063741462  \\
            0.7517623685755199  -0.04806426538006004  \\
            0.7589445269159905  -0.057376835696768366  \\
            0.7648879333362635  -0.06388232327053962  \\
            0.7724130647391205  -0.06950859330174397  \\
            0.7788448292171086  -0.07279966757778404  \\
            0.7872572329805392  -0.0740131199402119  \\
            0.7935484975723439  -0.0725707428730203  \\
            0.8003006544600647  -0.06933532337412968  \\
            0.8061799747363783  -0.06537279781920546  \\
            0.813062452716644  -0.05928894672443413  \\
            0.8198793426301298  -0.05211002877609998  \\
            0.8262747411394048  -0.0445441420817972  \\
            0.8347987614411531  -0.032591888112510105  \\
            0.8438834877290392  -0.021084008419991168  \\
            0.8527646952910573  -0.010874969519950132  \\
            0.8637358434917689  0.00185289471874974  \\
            0.8712606352389121  0.010993465469903218  \\
            0.879976276068241  0.022850875955590565  \\
            0.8857367462289022  0.03221970733723954  \\
            0.8931003239505909  0.04498396190718064  \\
            0.8955075551184853  0.05027490434923842  \\
            0.8995320284200036  0.05855001313859779  \\
            0.9044822311712428  0.06513819162839433  \\
            0.9096503924099968  0.07044574162551383  \\
            0.9152946002220769  0.07392690377638034  \\
            0.9212286538588882  0.07597614580123982  \\
            0.9272569418236628  0.07647118566749421  \\
            0.9343028718629991  0.07547248475373784  \\
            0.9409434831193155  0.0732393875173996  \\
            0.9480823051188882  0.0700366015989973  \\
            0.9555473091750202  0.06587991511401797  \\
            0.9624425939177518  0.06101419391057719  \\
            0.970357254252305  0.054467654326963245  \\
            0.9791152385017258  0.04602863767458797  \\
            0.9883606432644286  0.03644551434736  \\
            0.9982344477182851  0.02720232393126385  \\
            1.0066784814770449  0.018207807791548326  \\
            1.014991629809763  0.00740483849638102  \\
            1.0219473939281423  -0.0022408642299763222  \\
            1.0270661529737417  -0.012718699222745631  \\
            1.030677315575878  -0.022008849851275297  \\
            1.0340845127188918  -0.03138512629859833  \\
            1.036971285110375  -0.03736010183842747  \\
            1.038779414381127  -0.04480881979122297  \\
            1.0411440714315174  -0.051629078104659415  \\
            1.0431833492572535  -0.05726957301260521  \\
            1.0459970130791933  -0.06143164061389739  \\
            1.049153645838077  -0.06404772064880163  \\
            1.051946889831562  -0.06517273465817755  \\
            1.0546643979179493  -0.06450117470772593  \\
            1.0561107313777403  -0.06265781085300573  \\
            1.0568648319617089  -0.05984878170861983  \\
            1.0568369242427569  -0.05586342472104471  \\
            1.0559207381417814  -0.05142686930770719  \\
            1.0543943245166614  -0.04459191700955083  \\
            1.0521858802580515  -0.03598220255033049  \\
            1.0496186262768454  -0.02810707658100485  \\
            1.0470849627460765  -0.0196710631000312  \\
            1.046236521671197  -0.012144389538241472  \\
            1.044132360935624  -0.003294847883067841  \\
            1.0414794171762796  0.004564245295142433  \\
            1.039613606322919  0.010029005950498222  \\
            1.037027151386699  0.01418941327068717  \\
            1.03514151915249  0.015153796265842547  \\
            1.0334136358625512  0.014633518542337754  \\
            1.0315123074163413  0.012877538980173483  \\
            1.0297704534078762  0.010526552318741087  \\
            1.0283574621926541  0.008432444594219135  \\
            1.0273405372881987  0.006783676023151438  \\
            1.026787457482022  0.00616823148305783  \\
            1.0265031020790207  0.006135109866869409  \\
            1.0264657567853663  0.006653984190556985  \\
            1.0266768580105734  0.007353302582910038  \\
            1.026872545864231  0.007852165257144482  \\
            1.0270998417555444  0.008292581141905474  \\
            1.0271897311661424  0.008344047923216498  \\
            1.0271954628265543  0.008227706087623868  \\
            1.027181593920092  0.007899501471614176  \\
            1.0271858458605359  0.007666569879588166  \\
            1.0272284086843242  0.007422940246376143  \\
            1.027292632645568  0.007313444220666274  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={67}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06744952450354182  0.12909696511775282  \\
            0.06745797817729364  0.1290965617637398  \\
            0.06746488102851504  0.1290907113441881  \\
            0.06746715097217547  0.12910461049462243  \\
            0.06746307842326225  0.12909607294252531  \\
            0.06744737281108766  0.12913300423369967  \\
            0.06745422907488552  0.1291371972119729  \\
            0.06747022663901177  0.12908282623994427  \\
            0.06745145913271726  0.12891683213041577  \\
            0.06764604777796  0.12894885192413189  \\
            0.06803466210685853  0.1293296006859341  \\
            0.06847781829613105  0.12973368432625113  \\
            0.06872234484857319  0.13039214408087807  \\
            0.06893404842243522  0.13107720825624825  \\
            0.06954026775015755  0.13189174183920704  \\
            0.06830028781985777  0.13204377396197325  \\
            0.0681807456064995  0.13352385139562967  \\
            0.06906071653271877  0.13417290306473817  \\
            0.06961260237284846  0.1351649463371901  \\
            0.07022595675134789  0.13600014580241596  \\
            0.07099611503264425  0.13605552132586826  \\
            0.07146615898431316  0.13623418422874506  \\
            0.07195211402457179  0.13621355634873608  \\
            0.07247682546976988  0.13579894030783768  \\
            0.07305748781305613  0.13551910219253874  \\
            0.07374272401047123  0.1351009188699972  \\
            0.07470256916032549  0.13440952978287846  \\
            0.0758777200505578  0.13361968600700225  \\
            0.07763153687208192  0.13285705339291076  \\
            0.07924567947008583  0.13140454138198104  \\
            0.08127238174957684  0.13006721949530492  \\
            0.08234182862212135  0.12952882539050778  \\
            0.08324528638990154  0.12900030509008825  \\
            0.0838019493465632  0.12852249369262228  \\
            0.08384185186241323  0.12803548405776766  \\
            0.0840620923482681  0.12746267498888111  \\
            0.08678023583118609  0.12747000654579174  \\
            0.08595380087229466  0.12947383200333376  \\
            0.09797240472849215  0.13337423272810583  \\
            0.11464404860248238  0.13329681880437397  \\
            0.14979438085202096  0.13133798869129076  \\
            0.1848253003862526  0.12917303525586052  \\
            0.22126164422834815  0.1273841274207468  \\
            0.2552291860837505  0.12567334607270955  \\
            0.28606083240916175  0.12419882848161784  \\
            0.31405026565328364  0.12369616704453743  \\
            0.3321496374981445  0.12307444431827316  \\
            0.35130167476103763  0.12151941460071106  \\
            0.36277924626217173  0.11991509775472177  \\
            0.366362568983485  0.11886133149205462  \\
            0.36422872186235766  0.11829713911138619  \\
            0.363450821706366  0.11704495020735682  \\
            0.36478471845268334  0.11820780331562698  \\
            0.36527750552251437  0.11853239088527755  \\
            0.3664577246105004  0.11999969041051357  \\
            0.3671366083850247  0.1207018427675507  \\
            0.36742881255616155  0.12175866742717367  \\
            0.36786952235487536  0.12271985563087467  \\
            0.36797726843708967  0.12341698083631945  \\
            0.36808238731022236  0.12345523970126156  \\
            0.3683223155150567  0.12403525989781346  \\
            0.3690089389896252  0.12468662375008506  \\
            0.370062157189352  0.1252742656495869  \\
            0.3712693217255798  0.1256728355658954  \\
            0.37240885809651303  0.12565841192354082  \\
            0.3733626019637144  0.12521887057747255  \\
            0.3744213255167047  0.12445174940002424  \\
            0.3753231293342175  0.1238288013739588  \\
            0.3763478898864573  0.12339757565812319  \\
            0.3772059918326934  0.12307857592655809  \\
            0.37806590575512694  0.12287649849801931  \\
            0.3792983014130697  0.12191514728078577  \\
            0.3804984015782866  0.12133505072917418  \\
            0.3820327323193008  0.12102776169180483  \\
            0.38357037706957037  0.1215987816697348  \\
            0.3843974786496814  0.12124832215895832  \\
            0.3852256395898881  0.12037345933448655  \\
            0.38516727059270567  0.11941738564340589  \\
            0.3851088379701608  0.11865006813775925  \\
            0.38536904783613657  0.1182730521933369  \\
            0.3872827895231967  0.11842417781472804  \\
            0.38350292310879025  0.12150708439979115  \\
            0.39385777818155165  0.12728652439987362  \\
            0.4145370222669471  0.13058581285847423  \\
            0.44286831608927824  0.13239757953307016  \\
            0.47852700831212247  0.132810574718915  \\
            0.5099606037254291  0.13281144624828248  \\
            0.5494752633558027  0.13110131938768874  \\
            0.5891081481133638  0.12924568709453743  \\
            0.6214083427531749  0.12685683448329813  \\
            0.6489244028525541  0.12361445034273316  \\
            0.6677145312360508  0.12116283788526919  \\
            0.6826111000870491  0.11773956214982433  \\
            0.6870468654515691  0.11573107576172108  \\
            0.6846507646729734  0.11498172246023182  \\
            0.6841223878385337  0.11170460254609901  \\
            0.6853062976042621  0.11310335792525263  \\
            0.6859239392267185  0.11423666392934727  \\
            0.686688122139686  0.11521994655708181  \\
            0.6871047536637576  0.11637074256333595  \\
            0.6872794825232863  0.11738319556461614  \\
            0.6877496528969814  0.11771213024142294  \\
            0.6875504180452368  0.1182376673324184  \\
            0.6878001369923936  0.11846077898509656  \\
            0.6879192552374754  0.1188758129621983  \\
            0.6885125270085307  0.11966840867288024  \\
            0.6893007425579731  0.12014337138002529  \\
            0.6901448663835064  0.12058688984313519  \\
            0.6911043039226129  0.12079818854899459  \\
            0.6920505128133086  0.12071631435393462  \\
            0.6930198496903076  0.12041949946117281  \\
            0.6938028131827242  0.12020385970357017  \\
            0.6946503830955321  0.11994663912070379  \\
            0.695370078027358  0.11960355712742128  \\
            0.6961601132445123  0.11918323177615983  \\
            0.6974656198587018  0.11846836327815173  \\
            0.6987878867954118  0.11803867372457641  \\
            0.7002778091140234  0.11687780262302072  \\
            0.7020877728880275  0.11612149177606684  \\
            0.7029501449287514  0.11552730254167061  \\
            0.703693341822556  0.11459180159033233  \\
            0.7045090689445126  0.11325499755249784  \\
            0.7044122184533805  0.11196034339394652  \\
            0.7042024553752144  0.11132314939432013  \\
            0.7056131906869652  0.11185089687925574  \\
            0.697398459546494  0.11686142456009758  \\
            0.6993882032311391  0.12568387795544095  \\
            0.7123093150837221  0.12948064682701016  \\
            0.7359258477052621  0.13149941146529467  \\
            0.7676978545917541  0.13251085182408562  \\
            0.8071672265007839  0.13248801302453916  \\
            0.8459745323247326  0.13131703265284522  \\
            0.8795451534639435  0.1305219703735462  \\
            0.9123867482240493  0.12910124525138855  \\
            0.9358642802504283  0.1275060994164311  \\
            0.9604074959079594  0.12589614863933235  \\
            0.973610306440208  0.12422861218393455  \\
            0.9793164031361998  0.1226957652574963  \\
            0.9788092091383198  0.12288047731319952  \\
            0.9751775749237046  0.1200368035931042  \\
            0.9765235868169311  0.12154047958330516  \\
            0.9772401151136729  0.12257293051846117  \\
            0.9779746764949673  0.12321698979253874  \\
            0.9786586349299171  0.12419120524013923  \\
            0.9788126526715246  0.1250519699838158  \\
            0.9790052432068439  0.12561976581595627  \\
            0.9794063054278157  0.12619770553692328  \\
            0.9792662392719758  0.12569400260354532  \\
            0.979539879249018  0.12663212549938846  \\
            0.9800738234761299  0.1272243443828584  \\
            0.98080612497436  0.1277824395463632  \\
            0.9817128541924838  0.12828893461991517  \\
            0.9827221790071432  0.12856185576989054  \\
            0.9838621054549836  0.12845348754910071  \\
            0.9848417309074984  0.12806890246411648  \\
            0.9857955789709321  0.12756837394864678  \\
            0.9868233289244024  0.12713739082101164  \\
            0.9876342999601844  0.1267968053841412  \\
            0.9884536601903133  0.12650938874831535  \\
            0.9895662858731888  0.12589306541012846  \\
            0.9906105691382288  0.12542360495425942  \\
            0.9921177057010055  0.12455151315345721  \\
            0.9937225726529533  0.12425479401350535  \\
            0.9946867644047277  0.12393386521536685  \\
            0.9957537602810564  0.1228442241789786  \\
            0.9963994411033072  0.12193937765595679  \\
            0.9961867908297322  0.1204486425635519  \\
            0.995894977068307  0.11952547705016907  \\
            0.9970464859936512  0.11937353272117943  \\
            0.9867682130635724  0.12304737202297499  \\
            0.9833278551396716  0.130490222241296  \\
            0.9863203785406587  0.13303691264406411  \\
            0.9952098970611885  0.1341023015433798  \\
            1.0090688084288206  0.13480686288595783  \\
            1.029488073512517  0.1352646893500511  \\
            1.0498084127269613  0.13476993510093313  \\
            1.071168067142273  0.13448257043855597  \\
            1.0897142299902547  0.13357439903432283  \\
            1.1028295233511278  0.1323533508714205  \\
            1.113517799745881  0.13112080562267708  \\
            1.1172592546680886  0.1308775231779193  \\
            1.1174638053972137  0.13191549165619748  \\
            1.1176287230465811  0.13233507796360605  \\
            1.114164242059689  0.12967820995319826  \\
            1.1156741511186974  0.12758441712290272  \\
            1.1157829140504272  0.12862136055326917  \\
            1.115078574304349  0.1299010903225606  \\
            1.1147252627911177  0.13065431246557932  \\
            1.114463842573055  0.13133766521665566  \\
            1.1141871155768746  0.13185550233759746  \\
            1.1140891183697896  0.13190377717125867  \\
            1.1140168034079632  0.13170173333632473  \\
            1.113968212519151  0.1314464419803844  \\
            1.1138963147657024  0.1310114529170386  \\
            1.113926802690155  0.1307135216552683  \\
            1.1139748522905888  0.1305055453576032  \\
            1.1140381629149623  0.13042714016018347  \\
            1.1140723786094082  0.13046248946087793  \\
            1.114102264550119  0.13050431055942222  \\
            1.1140998834059692  0.1305478533526099  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06321509530955717  -0.13091207882275818  \\
            0.06321105505420396  -0.13090008607800638  \\
            0.06319953693145648  -0.13089835877628006  \\
            0.06321469819654826  -0.1308802201766542  \\
            0.06320938499565368  -0.1309017790837623  \\
            0.06320501931398856  -0.13089679863620005  \\
            0.06318437313509749  -0.13088899058301526  \\
            0.0631722687557973  -0.13091868527595354  \\
            0.06319143502411365  -0.13103918604090745  \\
            0.0630500899366589  -0.1310506326432908  \\
            0.06298983289129954  -0.1307102012369567  \\
            0.06311210841015219  -0.13031570659153494  \\
            0.06309223662573192  -0.12972642710949533  \\
            0.06312086812026248  -0.12906036929272105  \\
            0.06432942360854563  -0.12882210459744353  \\
            0.06270761909076697  -0.1278517513266956  \\
            0.07182885812331528  -0.1283545299682526  \\
            0.08314101245953846  -0.12542913939722003  \\
            0.10074653662633991  -0.1203775797910238  \\
            0.12441300550216751  -0.11545873477098424  \\
            0.14560632124458456  -0.10926595568322964  \\
            0.16187095763207598  -0.10669950102123203  \\
            0.172805745045215  -0.10797284212662961  \\
            0.18381561320636525  -0.1093404772908631  \\
            0.1926399664265897  -0.11093450321418288  \\
            0.19935411870271658  -0.11240541360801161  \\
            0.2074580662808877  -0.11313137699357537  \\
            0.21426283318754386  -0.11228846904818555  \\
            0.211792026267355  -0.11375711020174253  \\
            0.2112236636064342  -0.11477489070355991  \\
            0.2124471528740412  -0.11604225086503402  \\
            0.21312170374193945  -0.11729702229459386  \\
            0.2138699965311927  -0.11808589648630585  \\
            0.2146710985666671  -0.11879145015633835  \\
            0.21531712204129166  -0.11940566448903188  \\
            0.2165176720551084  -0.12019349813819215  \\
            0.21802760249081243  -0.12132053327885695  \\
            0.21835757169834624  -0.1205560410808509  \\
            0.21929886494041  -0.12178866752719812  \\
            0.2204071846654172  -0.12220373076727732  \\
            0.22176740549961904  -0.12293557796573377  \\
            0.22303071232994787  -0.12338661389251078  \\
            0.22418758706334363  -0.12331742089842056  \\
            0.22516814455435435  -0.12276400358871319  \\
            0.2259637200918596  -0.12197464277527996  \\
            0.2267409428792398  -0.12108729042034627  \\
            0.22739387881471268  -0.12062996158390865  \\
            0.22833665248095153  -0.1200571788148122  \\
            0.22909294373116823  -0.11964749740748169  \\
            0.23024481229115001  -0.11899108037373639  \\
            0.23156652503561176  -0.11835767373003352  \\
            0.2331616503773961  -0.11742185402196323  \\
            0.2343716804618423  -0.11706962803304856  \\
            0.2348037626376212  -0.11710620381561616  \\
            0.23579079017460897  -0.11581740899606384  \\
            0.23643190721881974  -0.11505425366659323  \\
            0.2362992394144584  -0.11364128290134809  \\
            0.2356902236775965  -0.11231577361630528  \\
            0.23708329863176636  -0.11115163916785267  \\
            0.23493287232758192  -0.11174269211147199  \\
            0.24693683339033817  -0.11492453897274311  \\
            0.2681265151020823  -0.11595000812553759  \\
            0.3009138758858707  -0.11623202260247757  \\
            0.3421079980442839  -0.11632551004129292  \\
            0.3818678615112828  -0.11611848880737856  \\
            0.41519978984618533  -0.11583079853350212  \\
            0.4518613974724758  -0.11507465809014782  \\
            0.4780069375904066  -0.11465531343216707  \\
            0.5011322043607669  -0.11444908720422554  \\
            0.5173233051238533  -0.11454515666932248  \\
            0.5262697578226896  -0.11386055212537047  \\
            0.5280282567339083  -0.11455271421645177  \\
            0.5224611581205983  -0.11401765340815277  \\
            0.522214470468169  -0.11415345673126052  \\
            0.5231163281752681  -0.1144332198465528  \\
            0.5237384590109627  -0.11517982851309767  \\
            0.524567563342626  -0.11625023461280984  \\
            0.5248350969299722  -0.11742779618730649  \\
            0.52512413312187  -0.1180298075062385  \\
            0.5255965415076458  -0.1183814398681508  \\
            0.5256508894780592  -0.11955981545814691  \\
            0.5256519708836312  -0.1183354523905956  \\
            0.5262190751806344  -0.11971396926568657  \\
            0.5268420056730669  -0.11982532634956046  \\
            0.5277035864769554  -0.12023602265517287  \\
            0.5286574973522595  -0.12069585113661295  \\
            0.5294636164036868  -0.1209424727019779  \\
            0.5305458021925702  -0.12100478177730185  \\
            0.5315789964534099  -0.12001496743502989  \\
            0.5324929477721524  -0.11877788397808316  \\
            0.5335838559463657  -0.117100441816977  \\
            0.5345359500693808  -0.1157452668032918  \\
            0.5355901790517028  -0.11490967579840926  \\
            0.5367808514778851  -0.11440975861213841  \\
            0.5375615375394356  -0.11394807154563201  \\
            0.5391501703129675  -0.1130693051222412  \\
            0.5406307122054772  -0.11238690687339899  \\
            0.5411214742517128  -0.11175120974821788  \\
            0.5417917748732859  -0.11114541143302341  \\
            0.5418626928660659  -0.11027885589442589  \\
            0.5416114815324187  -0.10897859454379481  \\
            0.5417232911869742  -0.10847617958382122  \\
            0.5424104485954376  -0.10774395944031541  \\
            0.5403327950572729  -0.10840243229169592  \\
            0.5485070754609517  -0.11210629813250882  \\
            0.5707392747620239  -0.11349550326206065  \\
            0.5983490459146659  -0.11355205763986707  \\
            0.6334303012968036  -0.11341340539373405  \\
            0.6696332528703919  -0.11274289815197704  \\
            0.7036216374014242  -0.11214966070491043  \\
            0.7386070698689975  -0.11074410703043766  \\
            0.7638106991003474  -0.10985580464919299  \\
            0.7871410907316133  -0.10928577307151961  \\
            0.8028551476395591  -0.10905345406923851  \\
            0.8155257098722587  -0.10795875981194751  \\
            0.8253913046373283  -0.10472446103821399  \\
            0.8226784433929437  -0.1033686708537661  \\
            0.8218719719256516  -0.10290538466017643  \\
            0.8232376045045426  -0.1044262497844655  \\
            0.8239721447230164  -0.10571519760559486  \\
            0.8244690691675709  -0.10665112500463116  \\
            0.824855083697284  -0.10819699767749215  \\
            0.8247518151353763  -0.10913526219237929  \\
            0.8249204082016751  -0.1100180821530416  \\
            0.8253480688299968  -0.11106052465031034  \\
            0.8252528468162285  -0.11008782406024721  \\
            0.8256887616303152  -0.11127153168278771  \\
            0.8262406839032278  -0.11098356264594768  \\
            0.826873479584185  -0.1115541232701738  \\
            0.8276393626108959  -0.11205703823781467  \\
            0.8286735162119585  -0.11221028551588738  \\
            0.8299016043938388  -0.11234171415555795  \\
            0.8307911070422278  -0.11183447268531056  \\
            0.8317511726006173  -0.11094453951406076  \\
            0.8325730066970125  -0.11009555723845975  \\
            0.8337598120042795  -0.10889299323741367  \\
            0.8345649001845732  -0.10834568559447429  \\
            0.8357837236452021  -0.10787106980861588  \\
            0.8367691002346773  -0.10742796713486956  \\
            0.8384797848481307  -0.10673644011478377  \\
            0.8398773272754584  -0.10616346346896828  \\
            0.8402971347988343  -0.10575495686733528  \\
            0.8409810728217064  -0.10535950435238493  \\
            0.841489727492308  -0.10451729049763721  \\
            0.841324198691745  -0.1034128107271568  \\
            0.8411214387764725  -0.10240731325797976  \\
            0.84219593418538  -0.10170647764262124  \\
            0.8403366337823901  -0.10324950374128415  \\
            0.8463986632747564  -0.10805201265318891  \\
            0.8660237480447194  -0.11195781500999503  \\
            0.8913234098477907  -0.11295572675313507  \\
            0.9217382026823869  -0.11321513613707343  \\
            0.9599088936306646  -0.11250549578827394  \\
            1.0000470765195306  -0.11172778569403052  \\
            1.0332469483700863  -0.1103247716626431  \\
            1.0659811062033426  -0.10854969965933865  \\
            1.0920209960368437  -0.10729430683901008  \\
            1.1094719031159659  -0.10674758804321509  \\
            1.1228624227515966  -0.10554576994335184  \\
            1.1342501579219109  -0.10181648356675231  \\
            1.134466243033909  -0.10035060437616447  \\
            1.1282543498802964  -0.09696085265558561  \\
            1.1290846572616322  -0.09797131823015305  \\
            1.1298401137234475  -0.09894745024603172  \\
            1.13062234313708  -0.10022704370267829  \\
            1.1311473944758794  -0.10116606605614044  \\
            1.1310408495474225  -0.1024128006289229  \\
            1.1311217543448033  -0.10346482369100844  \\
            1.1312012362958614  -0.10425590130192215  \\
            1.1308979307412537  -0.10405374891158096  \\
            1.1310555281462302  -0.10506992279049951  \\
            1.1312744881403147  -0.1047467940924796  \\
            1.131540589576327  -0.10517784740174801  \\
            1.1318318617122687  -0.10573018439761998  \\
            1.1323088952836575  -0.10588915711421364  \\
            1.1327432499139225  -0.10602251518657677  \\
            1.1331442213923864  -0.10580190154784845  \\
            1.133459523247059  -0.1054342091732972  \\
            1.133618669035664  -0.10505909997018292  \\
            1.133723828028632  -0.10465413496844964  \\
            1.133729939014414  -0.10446940441748563  \\
            1.133860377099686  -0.10403214310511015  \\
            1.133811125112732  -0.10361169178106432  \\
            1.1331271712741622  -0.10274218259134842  \\
            1.133517333470124  -0.10243406682107563  \\
            1.1338336073797546  -0.10203394580490027  \\
            1.133085251093196  -0.10086868228839373  \\
            1.1326980304127086  -0.09952940003332433  \\
            1.1323443744093602  -0.0980366470708446  \\
            1.1322310604121042  -0.09742605574053992  \\
            1.1322194257742288  -0.09730373447628597  \\
            1.1321094916322705  -0.09750349832571421  \\
            1.1319283555185846  -0.09756681602863364  \\
            1.131595213310037  -0.09779084114794713  \\
            1.1313037468881666  -0.09795129866016407  \\
            1.131044928823788  -0.09805066918583623  \\
            1.130959319770826  -0.09810876170185968  \\
            1.1309507161264356  -0.09811097895149191  \\
            1.130991607567823  -0.09808145608640212  \\
            1.1310618586392658  -0.09805771091315203  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.035487493  0.00033057982999999984  \\
            -0.03549338109200527  0.00035021314951362266  \\
            -0.03548201009316331  0.0003829286738064315  \\
            -0.03547613481157546  0.0004144194562328944  \\
            -0.035473678806545235  0.0004418411563337204  \\
            -0.03547649174462236  0.0005070091213662756  \\
            -0.0354576762795471  0.0005265781465871536  \\
            -0.03536721663136561  0.0005141165832077089  \\
            -0.035273889103065274  0.00043438702421957995  \\
            -0.03522439245672218  0.0007911263346690935  \\
            -0.034763279276569775  0.0026866456814949877  \\
            -0.03406977320605453  0.006514205400508542  \\
            -0.033148246669759185  0.012067023818624996  \\
            -0.031950822419729866  0.01916300817477231  \\
            -0.029275060589897473  0.029696402251721574  \\
            -0.0273971129794559  0.04165569008086184  \\
            -0.024754711803642162  0.05127993842501484  \\
            -0.02046828025443129  0.06014227417454218  \\
            -0.017108235935348375  0.06628380526678423  \\
            -0.012918332093627076  0.07108559065339101  \\
            -0.008883740547268162  0.07393776582288922  \\
            -0.005320312080446032  0.07512625602179955  \\
            -0.001643927609344717  0.07456750578040007  \\
            0.0033111877883945373  0.07197683518840317  \\
            0.008603730617244836  0.06812229212592398  \\
            0.014839891069087549  0.06237808947760111  \\
            0.023414986680163383  0.053844087585624784  \\
            0.03163514193649375  0.045458134146058024  \\
            0.043313206940735025  0.032778188407380476  \\
            0.054895977149229336  0.021604029707271127  \\
            0.06588425646513624  0.010051885455936386  \\
            0.07456832733756874  0.00029180106608391043  \\
            0.08269642035800497  -0.008340723660521623  \\
            0.08992198186050267  -0.01563891273846864  \\
            0.0967448158549707  -0.02261117497457417  \\
            0.10586246165762543  -0.03064200071712795  \\
            0.11796343214981865  -0.037469847028338533  \\
            0.12773254549371804  -0.04383424852323633  \\
            0.13991663017501088  -0.05239798958243144  \\
            0.1494603161025554  -0.057755190964684046  \\
            0.16087172350238899  -0.0629064698429668  \\
            0.16966217045331083  -0.06599283021603965  \\
            0.1780313840583776  -0.06733606417403852  \\
            0.1848522849705161  -0.0671298735105757  \\
            0.19100287215208084  -0.0655855870095557  \\
            0.19721135235710813  -0.06259727470137975  \\
            0.20203643069470045  -0.05936129718783365  \\
            0.2091358816936797  -0.053408160592679894  \\
            0.2156912070155237  -0.04709417958494698  \\
            0.22376124040515266  -0.03910507166431778  \\
            0.23300289778241123  -0.028943495422123044  \\
            0.243265839554468  -0.019558586981975837  \\
            0.25202375961541984  -0.010333052361907567  \\
            0.2567834037350888  -0.004850734743980751  \\
            0.26788165013932946  0.008169522167678134  \\
            0.2737873867764364  0.015850855987363015  \\
            0.2796271316244536  0.025999723055192176  \\
            0.2851348556409012  0.03697481336218435  \\
            0.28990246959751836  0.04430750464679075  \\
            0.2958138493543515  0.053820054907783514  \\
            0.30215464940475173  0.06113593431067285  \\
            0.30842578629985834  0.06650101183221309  \\
            0.3165749726202324  0.07118937583211818  \\
            0.325338666477302  0.07382763131551472  \\
            0.3334168068970461  0.07419119124249626  \\
            0.3402518790135188  0.07316086690166185  \\
            0.34839293949476885  0.07053631609801227  \\
            0.35529569634552066  0.06729416157966524  \\
            0.3631386969280549  0.0626464958551324  \\
            0.3706645521438976  0.05703272822357263  \\
            0.37665098914255324  0.05201619425970001  \\
            0.3860987835401955  0.04230362526033029  \\
            0.3950908401253814  0.03227985409849209  \\
            0.40489586385795845  0.02242756397166647  \\
            0.41214706247319544  0.014938286818819434  \\
            0.4188988379085005  0.006699488766275113  \\
            0.425726479524619  -0.0021918414124398092  \\
            0.43020138824961374  -0.010541277539645493  \\
            0.4339832047584834  -0.018363788323470485  \\
            0.43822243738594063  -0.02628449098182345  \\
            0.44284294806369373  -0.03223524718537023  \\
            0.44601584306200104  -0.039472501404196454  \\
            0.45216772511281156  -0.04721264198965557  \\
            0.45799902895829103  -0.05348630609332359  \\
            0.46463149605696774  -0.05792696380597275  \\
            0.4727568526242474  -0.061303672383022347  \\
            0.4793901352603275  -0.06269726156757417  \\
            0.4876733053626783  -0.06313163767709053  \\
            0.4966341520398223  -0.06167617681856235  \\
            0.5043147119758532  -0.05925855336113599  \\
            0.5123824377193371  -0.05536644930372604  \\
            0.5193366362927655  -0.05064476995267298  \\
            0.5271668877767947  -0.04377843864891897  \\
            0.5347146930829139  -0.035076351524059864  \\
            0.5411959784596464  -0.025523373807668347  \\
            0.5505398324642674  -0.014342143535387224  \\
            0.5588740180762543  -0.004893817294033506  \\
            0.5661263594177264  0.00456297332161875  \\
            0.5730022926054349  0.013465789980050656  \\
            0.578318066884729  0.022299084392471875  \\
            0.5834261377056936  0.03236353656724971  \\
            0.5884999541931357  0.042073582281382804  \\
            0.5929625481159206  0.0493015303285568  \\
            0.5976898882288052  0.05731769410437834  \\
            0.6029199888940666  0.06413188259575182  \\
            0.6091330640764473  0.07059843137720244  \\
            0.6154121717854091  0.07491892506874392  \\
            0.622066045585486  0.07767589210410576  \\
            0.6286080854136051  0.0786960051427589  \\
            0.6347383761661171  0.07820180294359906  \\
            0.6414663495457968  0.07630124032935061  \\
            0.647173451162572  0.07386381087625864  \\
            0.6540561007746422  0.07002553577321262  \\
            0.6604692499336116  0.06540281260086243  \\
            0.6677322153549274  0.059322051349338455  \\
            0.6769225566653323  0.05073396717754778  \\
            0.6869833837650863  0.04013853779444166  \\
            0.6968773458188187  0.030710939944186024  \\
            0.7072012596807603  0.019602920362661844  \\
            0.7145725256852818  0.009458971669018318  \\
            0.7215890975107463  0.0002894720261684253  \\
            0.7291657600915565  -0.011008240130205547  \\
            0.7340262037619892  -0.020267407531603346  \\
            0.7382447744206861  -0.028600135556061057  \\
            0.7443096998533044  -0.03633758546726194  \\
            0.7474115384738294  -0.04169886305599914  \\
            0.7532507888204656  -0.049508418697990324  \\
            0.7581271910376236  -0.05568081739478391  \\
            0.7641037133856773  -0.060023108884251546  \\
            0.7710638443828953  -0.06289409110663462  \\
            0.7786100517734456  -0.06427821728111242  \\
            0.786632167848169  -0.0642588443102119  \\
            0.7939158743301503  -0.06255576858618137  \\
            0.8013581612821994  -0.059459970679067706  \\
            0.8078925442227904  -0.056055376087548375  \\
            0.8166129190455989  -0.050057145032170874  \\
            0.8233762427869601  -0.04430682072529556  \\
            0.8313132099007176  -0.036168538687960015  \\
            0.8387178773327345  -0.026425810320082777  \\
            0.849374606089719  -0.01521836464514839  \\
            0.8577852478141897  -0.005557625656702897  \\
            0.8641141557622803  0.003008383458904927  \\
            0.8717593954633738  0.013113572187702111  \\
            0.8781267259131698  0.02280259164259337  \\
            0.882908817974085  0.03209855736524712  \\
            0.8864499664818133  0.03955081109387637  \\
            0.8919587344669773  0.04896393250809616  \\
            0.8958479174673035  0.05682473244845536  \\
            0.9007198742321052  0.0632025379169294  \\
            0.9069516303216824  0.07040850100140268  \\
            0.9131807869234482  0.0749515334590963  \\
            0.9198146988571662  0.0780488241166905  \\
            0.9273178918104421  0.07964950229486507  \\
            0.93505201111331  0.0794812921788466  \\
            0.9418496481270171  0.07805857899541918  \\
            0.949162090640913  0.07535049972678229  \\
            0.9565511146978716  0.07150181047473282  \\
            0.963130552026108  0.06700996152113323  \\
            0.9700392473920958  0.06132728519320662  \\
            0.978329217951452  0.05315610578026349  \\
            0.9852795875754212  0.04536696982592875  \\
            0.9963619079933992  0.03433785623313755  \\
            1.0048558265288192  0.024461414973669403  \\
            1.0115759157239501  0.014867400342745888  \\
            1.0191491511200597  0.0034369092624289693  \\
            1.0238755699119861  -0.00519563285787869  \\
            1.0276914658783343  -0.015241826579541819  \\
            1.0304649793101595  -0.024434608406345787  \\
            1.0332657381511297  -0.0312308907000019  \\
            1.034984123763729  -0.03768973699586335  \\
            1.0383846425574448  -0.045219567715843546  \\
            1.0404669566787683  -0.05102960978977826  \\
            1.0431607974370254  -0.054948342860609935  \\
            1.0463966542831855  -0.05793652953963976  \\
            1.0498092974935482  -0.059260268972726265  \\
            1.0525890103437225  -0.05959382663621716  \\
            1.0552933044611748  -0.058345735103491184  \\
            1.0570255935609871  -0.056104142605757225  \\
            1.0576924535119383  -0.05324040089411446  \\
            1.0572613469280705  -0.04849752951851364  \\
            1.0560107260256733  -0.04344829703137307  \\
            1.053960274007875  -0.03665725830214695  \\
            1.0525793778036192  -0.03239308196390143  \\
            1.0482234843983196  -0.021233696956934313  \\
            1.046014947390263  -0.013611164814006002  \\
            1.043687426702049  -0.006061905720905411  \\
            1.0403169174479763  0.003468804328577213  \\
            1.0382853498124518  0.010706579932399256  \\
            1.0366516295248729  0.016647603130290196  \\
            1.035137131095863  0.02035631191212585  \\
            1.034128957240608  0.021100410993762385  \\
            1.0328196994608534  0.02015723186826456  \\
            1.0315632634069856  0.018496271878655317  \\
            1.0301255805011706  0.015973846773821885  \\
            1.0288695442238183  0.013583502466145557  \\
            1.0281306259760468  0.012111075917983901  \\
            1.0278089071084233  0.011441694038507417  \\
            1.0278348932694887  0.011444252065021804  \\
            1.0280149769362634  0.011736380007605374  \\
            1.028266654278905  0.012150937451459865  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={70}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06777142966751334  0.12794524004564717  \\
            0.06777152703170611  0.12795342279373687  \\
            0.06777027205518399  0.1279358755492903  \\
            0.06776904371820605  0.12794953741335366  \\
            0.0677741783472283  0.12795504058259285  \\
            0.0677637967377448  0.12796909105905205  \\
            0.06776050891653289  0.12799345362629821  \\
            0.06776615223575203  0.12797016332089017  \\
            0.06778840768371178  0.12792146893659984  \\
            0.06777944662444418  0.1278003788402294  \\
            0.06802742339825626  0.1278723334499571  \\
            0.06847259677423918  0.12826056151875662  \\
            0.06887106143926275  0.1288143688518275  \\
            0.06915239207178857  0.1295531598431192  \\
            0.0695510954891871  0.13016789749619967  \\
            0.06920076403996564  0.13126611734761212  \\
            0.06825161348220497  0.13168217583566133  \\
            0.0689126757208919  0.13271672400475884  \\
            0.06963948439915821  0.13368030841920878  \\
            0.07010292333757073  0.1345357077742038  \\
            0.07081681382444763  0.1348215495008367  \\
            0.07145919034855414  0.13498741566104552  \\
            0.07200861017263462  0.13500543242905685  \\
            0.07261259019552371  0.1347885126719029  \\
            0.07319778618035447  0.13450523203022405  \\
            0.07402894312960258  0.13392886542018376  \\
            0.07490272576100435  0.13334814939637682  \\
            0.0763085631189458  0.13247998717522583  \\
            0.07795744445511693  0.13187226234199065  \\
            0.08002600583219002  0.1305734397445706  \\
            0.08210242666448936  0.1294637777156156  \\
            0.08310868882902753  0.1285984857152386  \\
            0.08376120751042598  0.12765667386659074  \\
            0.0839954818127257  0.12713150936928402  \\
            0.08422721292334959  0.12641881261401608  \\
            0.08586971245859432  0.12637108902701952  \\
            0.08501200009809956  0.1274897470785751  \\
            0.09298384052341974  0.1303767892298949  \\
            0.11012214179085184  0.1314233343077122  \\
            0.14597734331912543  0.13069334659003867  \\
            0.1804410804182867  0.1296964173565139  \\
            0.22278412396063657  0.12857114396650837  \\
            0.26009916671146177  0.12733734026425278  \\
            0.2948687789626538  0.12560788907874207  \\
            0.3227727649018088  0.12409537725436649  \\
            0.345560515215258  0.12243496644260207  \\
            0.36053245780234794  0.1206291440564177  \\
            0.3678595446618272  0.11892826238192347  \\
            0.37045488433103857  0.11875616758458835  \\
            0.3663578973984949  0.1168336104025689  \\
            0.36826591286432075  0.11796229532616276  \\
            0.369039394228474  0.11841561760127237  \\
            0.3700570902088773  0.11991903826176228  \\
            0.3700570902088773  0.11991903826176228  \\
            0.3706780359530717  0.12143674890995497  \\
            0.37134781712163184  0.12219438445353956  \\
            0.3714430376450435  0.12268060853148635  \\
            0.37163367408044456  0.12303979185456533  \\
            0.37189609608487517  0.12368229785392153  \\
            0.37257680157439826  0.12465736476108778  \\
            0.37373050270031993  0.12514273535577333  \\
            0.3750153853524043  0.1256446468124642  \\
            0.37622998099505367  0.12557491179555913  \\
            0.3775454723926497  0.12511381566003774  \\
            0.37872394149265237  0.12444193941136883  \\
            0.37983280015756726  0.12367312708904463  \\
            0.38085680135743527  0.12288523787466178  \\
            0.38199738379446263  0.12248993452483974  \\
            0.3829804292852823  0.122055825358499  \\
            0.3841255438045168  0.12164249934395102  \\
            0.3860552189631252  0.12091856293489875  \\
            0.38718353086300167  0.12099350172795292  \\
            0.3884245782020256  0.12129762277087724  \\
            0.38920424640645135  0.12046757652262341  \\
            0.3892277975385041  0.11944748154908305  \\
            0.388917563056817  0.11831143497126419  \\
            0.3901634448678423  0.11820695905934946  \\
            0.3861240675136367  0.12150743831496998  \\
            0.3947059310029237  0.12783086625065834  \\
            0.4158560535808462  0.13184446457478785  \\
            0.4439524090949547  0.1329705034654985  \\
            0.47778731311339306  0.1332795987590063  \\
            0.5224823234148173  0.13185750779702454  \\
            0.5620341427956065  0.1297501032755533  \\
            0.5952287967211141  0.12687801068845472  \\
            0.6275368744518484  0.1238643399863178  \\
            0.6465985594681485  0.12187772104428057  \\
            0.6648121348960543  0.11905968113324267  \\
            0.672122883152737  0.11617036880145819  \\
            0.6720142619507239  0.11404293999617664  \\
            0.6712554321234625  0.10996091445170429  \\
            0.6728585316884231  0.11158239009992865  \\
            0.6738560383570956  0.1127963370925118  \\
            0.6748351195383637  0.11397520361156196  \\
            0.6754661753612436  0.11552402282018201  \\
            0.675639900420347  0.11683755400086362  \\
            0.675932401285049  0.11707225172198707  \\
            0.6753376256808383  0.11780505307799632  \\
            0.6758278444461745  0.11849771382914147  \\
            0.6758502153530958  0.11896288840933204  \\
            0.6765717299227495  0.1197089425694542  \\
            0.6774910788579498  0.1202288131042852  \\
            0.6787186635822275  0.12060795678502229  \\
            0.6800795288681536  0.12057862528723731  \\
            0.6813305809876676  0.12000309817407565  \\
            0.6823598389995615  0.11936356057328626  \\
            0.6835306233280878  0.11876934189329523  \\
            0.6843816873857789  0.1184085838363737  \\
            0.6853764044417205  0.11802651722895963  \\
            0.6865913592735685  0.11722192941624017  \\
            0.6883078866818576  0.11630456056533388  \\
            0.6900783957910465  0.11574065166108068  \\
            0.6913890015043613  0.11605066781915113  \\
            0.6923820050458278  0.11552063154418862  \\
            0.6931268865611578  0.11410534180366441  \\
            0.6929470961963824  0.11244307676770318  \\
            0.6926344496889948  0.11163058331549852  \\
            0.6936654926720436  0.111708907066837  \\
            0.6879563384483308  0.11724515945658984  \\
            0.6947776622375417  0.12705622119549786  \\
            0.7115165300406812  0.13337097987136776  \\
            0.7394680074091229  0.13620006343428517  \\
            0.781076327059619  0.1371724716656574  \\
            0.8233861645573444  0.13597992579044568  \\
            0.866242475623628  0.13362790302936853  \\
            0.9030237751772443  0.13032858858639668  \\
            0.9340731118722249  0.12658342585509838  \\
            0.9564949936190816  0.12319383903394933  \\
            0.9732613863617736  0.11941249800797477  \\
            0.9850607462742751  0.11359544234669078  \\
            0.9859243067907861  0.11154401815530358  \\
            0.980363214127745  0.1055562489658795  \\
            0.9818673120700789  0.10595719537841969  \\
            0.9825196531621012  0.106893482118363  \\
            0.9838467559847697  0.10866785634499748  \\
            0.9845102961540426  0.11003111846967926  \\
            0.9847198947389126  0.11122104572245098  \\
            0.9851843147971309  0.11171986568992137  \\
            0.9846292730905779  0.11184349773390881  \\
            0.984975221885446  0.11293204159287745  \\
            0.985199616143853  0.11352221233317104  \\
            0.9857785584737646  0.11414334603856856  \\
            0.9865879413729595  0.11475719539329543  \\
            0.9876167789472261  0.11509920525001971  \\
            0.9887912504830874  0.1152196608255108  \\
            0.9897232647084517  0.11505227661744519  \\
            0.9907089118295698  0.11469028822606185  \\
            0.9917620939527572  0.11439290445520325  \\
            0.9925250274506825  0.11402642662644527  \\
            0.993329233369836  0.11371009057303227  \\
            0.9946451493788921  0.11297402465763676  \\
            0.996354514349671  0.11242093932163408  \\
            0.9973664557772397  0.11223133507816166  \\
            0.9993148353629302  0.11158076878435243  \\
            1.000492229909356  0.11093501053702753  \\
            1.001827481880338  0.10964299786171185  \\
            1.0021560244137433  0.10784172551612586  \\
            1.0020311969290283  0.10575166819663012  \\
            1.0028249377752827  0.10502987731152459  \\
            0.9961138761683299  0.1103978119364978  \\
            0.9910556736136074  0.12090620257077106  \\
            0.9888103983851491  0.12770058256451725  \\
            0.9939206988325555  0.13046125506159806  \\
            1.0045675897354758  0.13058537607368262  \\
            1.021088337434079  0.12985630965469303  \\
            1.0447530966092557  0.1281230160729978  \\
            1.0688308563725637  0.12629009391770246  \\
            1.0922135359894927  0.12438313261351197  \\
            1.108007847086959  0.12290595047763325  \\
            1.1198380761379254  0.12180598668130917  \\
            1.1231273556740595  0.12190207471274397  \\
            1.1235888601931288  0.12270138553670429  \\
            1.1201306491366307  0.11905165570004256  \\
            1.1209834813924204  0.11755207805215315  \\
            1.1208998935773868  0.11840307061985472  \\
            1.1203121153994529  0.11962023227499227  \\
            1.1195887075081552  0.12067399250743294  \\
            1.1191911523334632  0.12151602593075211  \\
            1.1189151752296886  0.12200608517816813  \\
            1.1187130703667254  0.12226396452939688  \\
            1.1186645694225328  0.12225290056195703  \\
            1.1186743046631014  0.12208518477215677  \\
            1.1187166302060034  0.12177432132503145  \\
            1.1187443239496875  0.12147134686302552  \\
            1.1188170455219808  0.12128611080559204  \\
            1.1189339776614604  0.12117017266865936  \\
            1.1189779430974873  0.12116435610551748  \\
            1.119004652717241  0.1211908920007917  \\
            1.1189861419116836  0.12125485286417713  \\
            1.1189302174155429  0.12136840435111229  \\
            1.1189202792041364  0.12139277681885745  \\
            1.118911320695386  0.12138492018967195  \\
            1.118930263608238  0.12138574077422895  \\
            1.11893391209247  0.12138863256813115  \\
            1.1189410454390754  0.12137112196547019  \\
            1.1189388604336976  0.12136993337019975  \\
            1.1189516188030966  0.12137047518818678  \\
            1.1189265695471171  0.1213658568580238  \\
            1.118928100519578  0.12136395930388369  \\
            1.118916967802834  0.12139911892728247  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06475013543812727  -0.1281343633964879  \\
            0.06475156514658313  -0.12812718100684042  \\
            0.06475542620413022  -0.12813718488653764  \\
            0.0647588752592052  -0.1281120609946769  \\
            0.06474691403515258  -0.12813179969043384  \\
            0.06474825850603287  -0.1281244240055259  \\
            0.06474610848047085  -0.12812284363478071  \\
            0.06472509701617965  -0.12812634291908842  \\
            0.06471276516330451  -0.12814522422114777  \\
            0.06471967153229327  -0.12824651862096492  \\
            0.0646067987062562  -0.12820632103875376  \\
            0.06457237318393372  -0.1278489247689625  \\
            0.06463367008203541  -0.12735277024559005  \\
            0.06464999882599642  -0.12665710706085326  \\
            0.06512026400436813  -0.12618577379341261  \\
            0.06586814698901262  -0.126292271361183  \\
            0.06654895382653356  -0.12689840462501958  \\
            0.07870698031458684  -0.12726922748214634  \\
            0.09456499099760093  -0.1224829206538521  \\
            0.11539238691795994  -0.11747724163882167  \\
            0.13471270496556434  -0.11250477685754723  \\
            0.15478555733723925  -0.10851709865350688  \\
            0.1700964427378912  -0.10805390354487421  \\
            0.18348163227613928  -0.10884465770939145  \\
            0.19290640597978229  -0.10981986414748823  \\
            0.20155530464542148  -0.11059994356537042  \\
            0.20887990712058696  -0.11097507179964611  \\
            0.21626880477003996  -0.10957874257131311  \\
            0.21414147023428598  -0.11097322205485516  \\
            0.21142090952233494  -0.11167848211222603  \\
            0.2127855349545671  -0.11288349399096319  \\
            0.21360690203141014  -0.1145639835520843  \\
            0.21445288137145924  -0.11585829410164909  \\
            0.2151063302352385  -0.11647574111595618  \\
            0.21610570056697959  -0.11741861320231747  \\
            0.2175332320435956  -0.11797973135228643  \\
            0.2179562469365618  -0.1178501044770175  \\
            0.21892303057713242  -0.11878555434843309  \\
            0.21992250957803638  -0.11926024728153539  \\
            0.22143069215894584  -0.12005234757457683  \\
            0.22271690860408155  -0.1204658925144271  \\
            0.2240468860416851  -0.12057811347634605  \\
            0.2251072408732498  -0.11962632652181476  \\
            0.22600533807557371  -0.11790181169556704  \\
            0.22682519367569304  -0.11646132207915039  \\
            0.22781615991701926  -0.1156368817842166  \\
            0.22861018857222587  -0.11513112268728999  \\
            0.22970304205781933  -0.1145556422562714  \\
            0.23087284994972457  -0.1137107031419245  \\
            0.23236411614194385  -0.1127533619797937  \\
            0.23387456308941001  -0.11250407568902943  \\
            0.2344549629868402  -0.11281861022483622  \\
            0.2352989066529878  -0.11153328865714687  \\
            0.2352989066529878  -0.11153328865714687  \\
            0.2358448014276433  -0.10972787884414667  \\
            0.23578652036402797  -0.10847993944624931  \\
            0.23676968732803755  -0.10841162316710462  \\
            0.23318261558666553  -0.11042535614605126  \\
            0.24608124853467322  -0.11553287222309186  \\
            0.2734703419065135  -0.11743967671480551  \\
            0.30568006618952337  -0.11706249596545049  \\
            0.3504350953597435  -0.11524548105878771  \\
            0.3909209095358208  -0.11415884555443889  \\
            0.43468861468967745  -0.11221973318969622  \\
            0.4695234902843982  -0.11100796855789535  \\
            0.4967001073042826  -0.10998979158939198  \\
            0.5169831634541648  -0.10884178033961638  \\
            0.531526351750833  -0.1067476769247098  \\
            0.5344432920249254  -0.10597562714711661  \\
            0.5335575866416047  -0.10627702279210992  \\
            0.5308604015743104  -0.10480595465643784  \\
            0.5316317420559024  -0.10547397997767975  \\
            0.5327745135439381  -0.10606270813105788  \\
            0.5335073302781036  -0.1071027510268163  \\
            0.5337054257658999  -0.10819030710428545  \\
            0.5340933838526638  -0.10909295292711765  \\
            0.5345409135288359  -0.10993523765508414  \\
            0.5342612810575393  -0.10910463477145439  \\
            0.5347578662117854  -0.11048094414867651  \\
            0.5352786846944202  -0.11038257326223594  \\
            0.5360532140774964  -0.11096452330289508  \\
            0.5369113887118252  -0.11165667573954549  \\
            0.5381445182662853  -0.11185564673737625  \\
            0.5393539984218272  -0.11159963159503633  \\
            0.54023052222198  -0.11112161720607988  \\
            0.5412650835132815  -0.11042282137108747  \\
            0.5420883736133512  -0.11016454786316102  \\
            0.543089483956712  -0.10981338798146754  \\
            0.5439509856834887  -0.10937594948280244  \\
            0.5454229052950127  -0.10866837636637725  \\
            0.5469300476332146  -0.10776472022265755  \\
            0.5485790829093975  -0.10736005588887712  \\
            0.5493809674692969  -0.1064882710688794  \\
            0.5502718140264654  -0.10542491226918345  \\
            0.5508722020327529  -0.10379301939281307  \\
            0.5508003514462047  -0.10213095843016338  \\
            0.5507066578724593  -0.10166810207655361  \\
            0.5487532118415118  -0.10099058225440366  \\
            0.5439791274561254  -0.10299898725380208  \\
            0.5531335091767577  -0.10543853944721705  \\
            0.5792334862223892  -0.1045005576018818  \\
            0.6095324132612808  -0.10364310286127848  \\
            0.6538286414275577  -0.10297394763224763  \\
            0.6975656864403694  -0.10275175029595252  \\
            0.7374982124206333  -0.10207119846324361  \\
            0.7665133020588818  -0.10134648955427304  \\
            0.7948019480324244  -0.10055619902255089  \\
            0.8120837791226054  -0.10017178152807113  \\
            0.8256085164375819  -0.09857249330350906  \\
            0.8325559012901423  -0.09654053380154573  \\
            0.8264775251745827  -0.0948995310990651  \\
            0.8271605452559634  -0.09545100173650449  \\
            0.8282790633824428  -0.09615170795201733  \\
            0.8290902058978806  -0.09709528110319808  \\
            0.8297422667480963  -0.09876028506060547  \\
            0.8297620642274801  -0.10005171485603322  \\
            0.8298281485177237  -0.10082333254416034  \\
            0.8301832708322268  -0.10180945864905805  \\
            0.8299843290605182  -0.10091956796539572  \\
            0.830512153730378  -0.1018944168151878  \\
            0.8309804966865967  -0.10178383420750306  \\
            0.8317882694510041  -0.102335608541471  \\
            0.8329119004579477  -0.10311517622940936  \\
            0.834031768812489  -0.10332447282760793  \\
            0.8353418492813753  -0.10336131003412138  \\
            0.8364771088252109  -0.10235792435492053  \\
            0.8376771410561703  -0.10118563447650493  \\
            0.8388670368177745  -0.09981666071279172  \\
            0.8398977225433358  -0.09860822587029376  \\
            0.8412140799794383  -0.09783564035930589  \\
            0.8421607119677309  -0.09725933473230133  \\
            0.8433408434101138  -0.09624863135784846  \\
            0.8450619367461086  -0.09557813305527724  \\
            0.8454309452239093  -0.0957001227753899  \\
            0.8466044426034675  -0.09455143913964137  \\
            0.8472726890868231  -0.09341529919419662  \\
            0.8471847378372869  -0.09163263810574414  \\
            0.8473047414916537  -0.09078890323452578  \\
            0.845864494831261  -0.09157764244259038  \\
            0.8484609852678614  -0.09818081231718853  \\
            0.8610879745497281  -0.10281038875201899  \\
            0.8866630509437774  -0.10395727374908179  \\
            0.9189713555473182  -0.10384149991917013  \\
            0.9592624444082409  -0.10280451594573713  \\
            0.9985093767407149  -0.10158626190922207  \\
            1.0316966782961445  -0.09988144358767245  \\
            1.0642821646569396  -0.09721537192634784  \\
            1.0914045029924861  -0.09504000553192371  \\
            1.1078088916438042  -0.09329523613557549  \\
            1.1231105119999174  -0.08956141858754614  \\
            1.1373511995880377  -0.08273847635084239  \\
            1.1336313717972717  -0.0742522108857164  \\
            1.1337685567893878  -0.07341899679848381  \\
            1.1353983062732818  -0.07524257583899349  \\
            1.13638963259179  -0.07668804358082704  \\
            1.1371770739929017  -0.07832153416695299  \\
            1.1372031801757863  -0.08018513695527821  \\
            1.137175344814043  -0.08171557642124533  \\
            1.1369781030792965  -0.08277630921859527  \\
            1.1365426971599888  -0.08300252617926768  \\
            1.136330762384147  -0.08452498910850681  \\
            1.1360690958675344  -0.08471110722496741  \\
            1.1361242207061308  -0.0846378028539341  \\
            1.1361796704931484  -0.08530313141434329  \\
            1.1364049624919295  -0.08577507464919329  \\
            1.1369736181334762  -0.08619922017842588  \\
            1.1375946032308963  -0.08639457123083057  \\
            1.138178064647702  -0.08609966439856569  \\
            1.138644581838193  -0.08575968226734293  \\
            1.1389048778573625  -0.08516447754728726  \\
            1.1392136432512538  -0.0846860944126975  \\
            1.1391956546452704  -0.08415566045261115  \\
            1.138620768291454  -0.08322438277212962  \\
            1.1387448871652524  -0.0827272018292772  \\
            1.1391776691355289  -0.08190277129844176  \\
            1.138704104896967  -0.08087393605348783  \\
            1.138330922234103  -0.07963691618619828  \\
            1.1382697238416934  -0.07803902739326696  \\
            1.1382428625502508  -0.07718577256036915  \\
            1.1383549319054733  -0.07654484420708857  \\
            1.1384136737256443  -0.07635659929295185  \\
            1.138346688195104  -0.07643164170769207  \\
            1.1380589095197835  -0.07664880455722103  \\
            1.137780799278395  -0.07698932925442542  \\
            1.1375356265975567  -0.07729338681212382  \\
            1.1373699120442737  -0.07750082482100223  \\
            1.1373046894432817  -0.0775829437212395  \\
            1.1372998146712487  -0.07759517489466315  \\
            1.1373398839665207  -0.07760456795805704  \\
            1.1374749704086415  -0.07759092990265148  \\
            1.1375059024859022  -0.07757589271718071  \\
            1.137496271417399  -0.0775707642981836  \\
            1.1375160691507835  -0.07757406249807486  \\
            1.1375078382309791  -0.07757819856499633  \\
            1.1374838181411775  -0.07757318341674166  \\
            1.1374811103075162  -0.07756963609467038  \\
            1.1374830321160612  -0.07758913470398962  \\
            1.137477278851954  -0.07756971410115887  \\
            1.1374742735946062  -0.0775686744059145  \\
            1.1374956596278731  -0.07758184064298583  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={72}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03548749300000001  0.00033057982999999984  \\
            -0.035491102187747446  0.00033004471433080093  \\
            -0.03550059867728918  0.000363449177870955  \\
            -0.03550676606675504  0.00038962768968631503  \\
            -0.03551682655585552  0.00039975602957978635  \\
            -0.035517659053143566  0.00041646354822425695  \\
            -0.03551253120735648  0.00044448551559133666  \\
            -0.03548592799230619  0.000442457438695146  \\
            -0.035370358865833354  0.0004731795780810329  \\
            -0.03522338532174392  0.0004966891391883863  \\
            -0.0350665783158587  0.0011148616675130379  \\
            -0.034494205682500556  0.003844945551674109  \\
            -0.03369042280593211  0.008609643159742282  \\
            -0.03245991958802737  0.015591402373860927  \\
            -0.03067199006709012  0.02526776295553613  \\
            -0.028311504445394993  0.03453234774822763  \\
            -0.02671578953540995  0.04592764379898539  \\
            -0.022208693034220982  0.056873733312246065  \\
            -0.018396054189684825  0.06419581499708599  \\
            -0.014666298562984487  0.06956553564898493  \\
            -0.010850833477030968  0.07275223849387608  \\
            -0.006868160092912398  0.07461700342571113  \\
            -0.0024871096167168177  0.07450322556642278  \\
            0.0028857516581931378  0.07238269418973123  \\
            0.00810649285522675  0.06919361217966234  \\
            0.015575634360840071  0.06323929862518692  \\
            0.0236639072042768  0.056149249938424246  \\
            0.03376188219334905  0.04673336296111547  \\
            0.04469398031703389  0.03568591051536028  \\
            0.05873377271694297  0.023086923271157217  \\
            0.07062508867064689  0.010585897539405004  \\
            0.08090289754159746  -0.0011190578055847327  \\
            0.08868057847629832  -0.01024336884698037  \\
            0.09615527594124584  -0.019005788398508312  \\
            0.10405195539347392  -0.0272881422496423  \\
            0.11471418157960431  -0.03530140960080194  \\
            0.1266464611230983  -0.042670912183796095  \\
            0.13777353588765973  -0.05087477269380095  \\
            0.14789599709384577  -0.05684341504240499  \\
            0.15987950769514067  -0.06215864028036045  \\
            0.16903201821244193  -0.0653318118628899  \\
            0.17900218625351982  -0.06691043787536394  \\
            0.1867985991441096  -0.06621938711987758  \\
            0.19396225830208427  -0.06384375161265544  \\
            0.2002929174632325  -0.060220210342223586  \\
            0.206981730411593  -0.055129045458420727  \\
            0.21368810670413368  -0.049154406667099144  \\
            0.22107535581428672  -0.042196392524152214  \\
            0.22965448006063705  -0.032813024653533085  \\
            0.24031291567476482  -0.022270990059519255  \\
            0.25118902165905294  -0.011594644204642046  \\
            0.25806045419215506  -0.003708690447058297  \\
            0.26776685584449034  0.008283489418976055  \\
            0.26776685584449034  0.008283489418976055  \\
            0.2789824247755916  0.025138232530650784  \\
            0.28477128698360926  0.03576382564373635  \\
            0.28876495697270216  0.043594335817239704  \\
            0.29508282014992293  0.05432353337955405  \\
            0.30164030600102815  0.06261419974186493  \\
            0.3084230655425195  0.0687236769653059  \\
            0.3162773968878738  0.07304143486576994  \\
            0.3256720742007703  0.07561584837486958  \\
            0.3340845675821128  0.0758749373492363  \\
            0.3436855876129726  0.07448218624601813  \\
            0.35239944515493066  0.07195146390331483  \\
            0.36100709308981155  0.06799062536108909  \\
            0.36958598129369646  0.06251095021620794  \\
            0.37828518745901796  0.05594825106568167  \\
            0.3851511738930726  0.049588281683593735  \\
            0.3946146102087982  0.039037935787778054  \\
            0.4065935254897747  0.026758837445621433  \\
            0.4135304575171449  0.019046435520982525  \\
            0.4226314364720767  0.007584323334899336  \\
            0.42886109356817015  -0.0013748837172327583  \\
            0.4336337542560272  -0.01031684376993175  \\
            0.4381324539202789  -0.020697459387947044  \\
            0.4425484000976928  -0.028942879635804133  \\
            0.4461972126186216  -0.03627983999128438  \\
            0.4517925656809155  -0.04503636034638422  \\
            0.45732997420353616  -0.0523106456975104  \\
            0.4641064808817331  -0.057374655945601684  \\
            0.4713475513765497  -0.060799739416031916  \\
            0.4801788780243371  -0.06280028038909434  \\
            0.4880441597280397  -0.0627927714402315  \\
            0.49472394125546393  -0.06145448383622489  \\
            0.5023259340686634  -0.05832936211334732  \\
            0.5081858761428277  -0.05496343946796476  \\
            0.5166826249000438  -0.048165652014456106  \\
            0.5229981053315472  -0.041921064861794595  \\
            0.5332357429913509  -0.030133211627133224  \\
            0.5432632770634042  -0.02032694997163493  \\
            0.55464919779522  -0.008202660449987091  \\
            0.5635783272614011  0.002615346424140838  \\
            0.5718530523012451  0.012608782139983026  \\
            0.5797630902526648  0.02518654051186644  \\
            0.5853430305662782  0.037183911693326084  \\
            0.5894692318535597  0.046698647520181345  \\
            0.593177735436872  0.056222779120784334  \\
            0.5984553569315905  0.06557599864068676  \\
            0.6032708761701372  0.07375964129117807  \\
            0.6101696279475308  0.08049908304069137  \\
            0.6168721467418807  0.08428795402029036  \\
            0.6254574563782237  0.08642593450851575  \\
            0.6340684500275068  0.08615265378419747  \\
            0.642398533664568  0.08399037445200735  \\
            0.6493104396395125  0.08107540800618619  \\
            0.6579003333292758  0.07621158080155742  \\
            0.6652783729068855  0.07076309663422566  \\
            0.6735964364331671  0.0637220467837514  \\
            0.6829415274948706  0.05424044506327394  \\
            0.6948379794719057  0.04177293508149358  \\
            0.7059890682324163  0.029633435118823638  \\
            0.7143757379145537  0.019319486515419922  \\
            0.7225384860749706  0.008791210192989174  \\
            0.7296464887320362  -0.0021812965008848324  \\
            0.7343280869819001  -0.011794327193112662  \\
            0.7372418051369138  -0.01889621036827143  \\
            0.742042138074206  -0.028032272598654973  \\
            0.7454761030390735  -0.0342145831393025  \\
            0.7510494807561833  -0.0431584733925233  \\
            0.7562907212892604  -0.050016942550453886  \\
            0.7635094297334537  -0.055030479849038756  \\
            0.7726532850904472  -0.059091600324170324  \\
            0.7814299082500726  -0.060890318092335256  \\
            0.7909722660019952  -0.06101396827123109  \\
            0.7996151691215306  -0.05942792263674291  \\
            0.8077272978628458  -0.05678300955446738  \\
            0.8151768111318446  -0.05312919811744782  \\
            0.8225416606803012  -0.04798669414303182  \\
            0.8314833034730446  -0.039927720442542995  \\
            0.8385857063894604  -0.030930849049908397  \\
            0.8470252456212158  -0.020931632079970806  \\
            0.8576958829481263  -0.00844722110235004  \\
            0.8628958472008669  -0.0017685267674181385  \\
            0.8743083040730482  0.012807240683713765  \\
            0.8823393237402137  0.02525761162752077  \\
            0.8886505767490454  0.03767232220664756  \\
            0.8933849032646085  0.047329949249846064  \\
            0.8978050482365659  0.0577198244346966  \\
            0.9029913537014552  0.06740469644542763  \\
            0.9077312995765404  0.07544672018856736  \\
            0.9133934456796448  0.08164925035371913  \\
            0.9196556975473273  0.08585442388668253  \\
            0.9267707881655253  0.088313073656661  \\
            0.9337225396480127  0.08879897808360335  \\
            0.939938312469586  0.08781793826840928  \\
            0.9470234640646403  0.08536635080173405  \\
            0.9547947568353754  0.08168393390673859  \\
            0.9613273019437922  0.07742173483754983  \\
            0.9692102060305341  0.07129439241583788  \\
            0.9796764238229845  0.06143031444051345  \\
            0.9910523811110643  0.05053114907175979  \\
            0.9975408352540414  0.04402935168534441  \\
            1.0094544197506579  0.03098182812529068  \\
            1.0195187893677358  0.017482587381885864  \\
            1.0275739439133411  0.006366979205019291  \\
            1.0332759812913763  -0.004502154569722409  \\
            1.0385336302367274  -0.017299748848157256  \\
            1.0417346794663969  -0.02751576429614496  \\
            1.0424562982578809  -0.03537930731067566  \\
            1.0431624956662275  -0.04466996191934082  \\
            1.0421200169057911  -0.050906107940503265  \\
            1.042378151775176  -0.05742245467508659  \\
            1.0431095975044777  -0.06158998518089113  \\
            1.0447198206897537  -0.06394216290050075  \\
            1.047819073886845  -0.06496633287486472  \\
            1.0513574606848686  -0.06397630786674446  \\
            1.054524596223043  -0.06095618992013382  \\
            1.0564141003195622  -0.057318128228361194  \\
            1.0573979639585258  -0.05210848506902366  \\
            1.0575480179535084  -0.04533691247380888  \\
            1.0560270590714078  -0.03781415805939891  \\
            1.0525452870797136  -0.0273511601149811  \\
            1.0495517358416149  -0.017820517341302834  \\
            1.047072191452463  -0.008251590554326081  \\
            1.044057544613052  0.0004833308825143703  \\
            1.040762530160419  0.009953869129108171  \\
            1.0381903437380644  0.01751620526074155  \\
            1.0362409355133972  0.02163701354403895  \\
            1.034198262614346  0.024011943300121335  \\
            1.032845073078932  0.02389267140522827  \\
            1.0319695577876222  0.0230309857605912  \\
            1.0305161932020253  0.02040159946097295  \\
            1.0296689024773362  0.017955944589354747  \\
            1.0290973097415717  0.015842970343608015  \\
            1.0288323640201922  0.014388960820001049  \\
            1.0287644170287233  0.013770548337041059  \\
            1.0288295487359185  0.013706947024271013  \\
            1.0289876916912666  0.013989738897663693  \\
            1.0294157224681488  0.014845004451145517  \\
            1.0296129978862718  0.01508823957797616  \\
            1.0297746597187847  0.015148984258926676  \\
            1.0298783537084524  0.01510810956011483  \\
            1.0298999049376414  0.015059245245508425  \\
            1.0298693767383311  0.014966569717912256  \\
            1.029804368954602  0.014902224802759186  \\
            1.0297169810617135  0.014876860690400593  \\
            1.029626920497587  0.014887934693975965  \\
            1.0295897348392777  0.014914903263452003  \\
            1.0295679026442395  0.014979991114326392  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={73}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06697519420825679  0.12661511314818732  \\
            0.06697708074284442  0.12659777612646952  \\
            0.06698924847003092  0.12660350208872137  \\
            0.06698545882082974  0.12659771560637484  \\
            0.06699593437793816  0.12658927827776925  \\
            0.06699131581049199  0.12659733595019848  \\
            0.06698563449113898  0.1266128483588023  \\
            0.0669985355911779  0.1266134376178874  \\
            0.0670016037955225  0.12656633515409454  \\
            0.06698954251986551  0.1264866118909117  \\
            0.06706037079176516  0.12631799833846102  \\
            0.067365640293718  0.12665386325417433  \\
            0.06787118742622511  0.127019355484889  \\
            0.06819997790308248  0.12751384682581915  \\
            0.06846809231858901  0.1281169807083885  \\
            0.06875185045093073  0.12905742778696455  \\
            0.06781067657974972  0.1297584011517951  \\
            0.06746236417453445  0.13039412362216576  \\
            0.06805902652396796  0.13163953280770588  \\
            0.06880867635729049  0.1324240442638582  \\
            0.06942167148216807  0.1333766883546939  \\
            0.07006023413333055  0.133847115846774  \\
            0.07078350446832149  0.13394198877970115  \\
            0.07131449705741938  0.13395578400330438  \\
            0.07183441191590172  0.13377997831751764  \\
            0.07247730071033058  0.1334028214395135  \\
            0.07310662660889453  0.1329128910678892  \\
            0.07377837758947357  0.13246701565259753  \\
            0.07503290303000348  0.131638249871657  \\
            0.07695530052099536  0.1309757963915454  \\
            0.07881454029569826  0.12972254909897238  \\
            0.08061693612828469  0.12856109913364713  \\
            0.0819618905030281  0.12756851457344195  \\
            0.08255509239751255  0.12660465349439343  \\
            0.08285655417721133  0.12583002878994756  \\
            0.08301698233310467  0.12506759599046213  \\
            0.08381668291282271  0.12506440497011853  \\
            0.08581676293521207  0.12558140678045543  \\
            0.08599531593730017  0.12928090866766598  \\
            0.10240898782226898  0.13289323733559913  \\
            0.133591155983611  0.1323289088642366  \\
            0.16325578390833884  0.13090655321421357  \\
            0.20221096122805204  0.12979970919467979  \\
            0.24690142676154164  0.12748622553250324  \\
            0.28038353196620674  0.12532639280262617  \\
            0.31013908622383074  0.12326961261557551  \\
            0.3321397378492796  0.12100091237937555  \\
            0.35342928457408873  0.1174691080959482  \\
            0.3645893757565032  0.11350865031888474  \\
            0.36935701922772507  0.11070769852019072  \\
            0.3681681212176788  0.10961449149012038  \\
            0.36738397176739473  0.1064545947717582  \\
            0.3691251033445864  0.10780421871848499  \\
            0.3701654227207437  0.1091723059664851  \\
            0.371113702361445  0.11067350604701767  \\
            0.37159040666813076  0.1121069076811425  \\
            0.37207726496713717  0.11338291683508274  \\
            0.372628873224852  0.1141391175353815  \\
            0.37229692281207977  0.11413965930390271  \\
            0.372509632888466  0.115315778011189  \\
            0.3729519109542821  0.11603977266390894  \\
            0.373645376659078  0.11653526523499383  \\
            0.3745527253026648  0.11712439452026929  \\
            0.37554676578341706  0.11742911037897202  \\
            0.376655988629433  0.11738667879531044  \\
            0.3776368617083571  0.11712808032016042  \\
            0.3787012359307446  0.11673492456492637  \\
            0.37978653212801144  0.11635627259232659  \\
            0.3807502756370806  0.11597101766520339  \\
            0.3817550074753176  0.11559625244683613  \\
            0.38287663074200423  0.1150841743847422  \\
            0.38420831331669825  0.11482191291296681  \\
            0.3857992611062596  0.11375936184524765  \\
            0.38717652277811127  0.11327627955256209  \\
            0.38836589270950356  0.11332431793412437  \\
            0.38945387649208013  0.11261836107581102  \\
            0.38971559962871416  0.11197817011644215  \\
            0.38934941207465057  0.1102842039876147  \\
            0.38963460804329536  0.10994885319569633  \\
            0.387653386439754  0.11371009219788111  \\
            0.38727638695895344  0.1241931369636189  \\
            0.3952422884915179  0.12962015016744724  \\
            0.4254302281953411  0.13572974613978075  \\
            0.45525584032340366  0.13639334227575875  \\
            0.49571716852763165  0.1356669010993384  \\
            0.5352761673404176  0.1335713960839994  \\
            0.5760617078773558  0.1305380283087836  \\
            0.6127871437228276  0.12644134292043316  \\
            0.6417279208038191  0.1224037920498158  \\
            0.6621202517246614  0.11820437469141723  \\
            0.6743980506308751  0.11336504059504976  \\
            0.6812593486682754  0.10782562381315584  \\
            0.6791929572521704  0.10527084936659914  \\
            0.6813488843422293  0.1012731882614513  \\
            0.6824909301276285  0.10290191423619383  \\
            0.6835104900789097  0.10467532813557093  \\
            0.6844280152414033  0.10609069353837451  \\
            0.6850485377205615  0.10728262288058954  \\
            0.6851591585121806  0.10853192177168172  \\
            0.6856064846875429  0.10926999665671781  \\
            0.6850180653061124  0.10959767462708876  \\
            0.6851344434794309  0.11088033525895921  \\
            0.6851210070509055  0.11098243708962018  \\
            0.6855837406684091  0.1115247191425066  \\
            0.686305562912747  0.11219325439930128  \\
            0.6868711147871938  0.11259507392694851  \\
            0.6880308966031004  0.11291449163557954  \\
            0.6892687563232294  0.11292579112655018  \\
            0.6904632786097797  0.11258115107633346  \\
            0.6915625676443335  0.11223089071106804  \\
            0.692478146773396  0.11182768328546475  \\
            0.6933134449718112  0.1113809691172119  \\
            0.6944603433802727  0.11085177731118084  \\
            0.6955967031563348  0.11017811817993217  \\
            0.6973389579116442  0.10934240294528152  \\
            0.6991967535855073  0.10881141026921709  \\
            0.7005347268323703  0.10831528649805419  \\
            0.7018188465894348  0.10751565151709902  \\
            0.7023322984672777  0.10634314212091527  \\
            0.7023622491407708  0.10428482865856727  \\
            0.7024518496194756  0.10362547311923599  \\
            0.7004081173468926  0.10594114815537237  \\
            0.6960187808684526  0.11587134886853004  \\
            0.7031883779811015  0.12967498532703112  \\
            0.724296102472785  0.1350112546139576  \\
            0.7441739355685071  0.13559507651069155  \\
            0.7845399612023314  0.13690684747619283  \\
            0.8298013738543266  0.13591885090783337  \\
            0.8789239473518415  0.1321713571405278  \\
            0.9131312865854351  0.12978849820075797  \\
            0.9468172288320502  0.1257605379172287  \\
            0.970422257792843  0.12202595036065218  \\
            0.9884865032996455  0.11565383970755036  \\
            0.99382085097209  0.11151302143749392  \\
            0.9859708451932336  0.10602027552568613  \\
            0.9866258031941209  0.10329527698341608  \\
            0.9879199909487906  0.10482045206382494  \\
            0.9888802645920871  0.10589831114773712  \\
            0.9896139926511194  0.10737360567791586  \\
            0.9898865662034817  0.10855034167775207  \\
            0.9901672727254394  0.10947136498740803  \\
            0.9902661744235699  0.11058832629427495  \\
            0.9900859754862084  0.11111310434554819  \\
            0.9898372780723088  0.11136266912737937  \\
            0.9901827881680423  0.11194225089103531  \\
            0.9907759021646685  0.11250175637987841  \\
            0.9914952269769057  0.11301265489590455  \\
            0.9924274373790962  0.11357345537785102  \\
            0.993687044271911  0.11365589460488168  \\
            0.9948197433881576  0.11337344032353765  \\
            0.9959347245685777  0.11305017946988069  \\
            0.9969949361436758  0.11270201343108038  \\
            0.9975391190753593  0.11246599891338471  \\
            0.9986555625901867  0.11214287589392227  \\
            0.9999240447981912  0.11155441521832427  \\
            1.0017748225537477  0.11110384910524684  \\
            1.0036265458391633  0.11024608835693672  \\
            1.0052659568183242  0.10978708586588845  \\
            1.0067744308946733  0.10901025826553318  \\
            1.0075565057479754  0.10747657497665589  \\
            1.0077615542687846  0.10490570519721454  \\
            1.007944748035623  0.1039206170426689  \\
            1.0066593579754266  0.10806707119778353  \\
            1.0048074540520529  0.12018837936791114  \\
            1.0021771294884114  0.12991801775617626  \\
            1.004671129765828  0.13301918571038848  \\
            1.0099001877822986  0.13080957166523394  \\
            1.0236144568395247  0.12716987453766285  \\
            1.0391781490433079  0.1232872400491278  \\
            1.0588058431720355  0.11907320675255156  \\
            1.0795750617013253  0.11541068411996888  \\
            1.0976259269588826  0.11155966829585623  \\
            1.1121189942935472  0.10796043452528647  \\
            1.1244094667901126  0.10352056840427457  \\
            1.1271290870784985  0.1014762218395482  \\
            1.1241187529264112  0.09816929997262615  \\
            1.1275866936779313  0.08832007610362373  \\
            1.1274075965965296  0.08828528756939631  \\
            1.1268137819790423  0.08998349948544318  \\
            1.1257439039835833  0.09139828889682533  \\
            1.1250799884856506  0.0923061802193334  \\
            1.1246674962792944  0.0933977170305421  \\
            1.1245352351993863  0.09410278627292183  \\
            1.124561283139414  0.09444565673133126  \\
            1.1246034306340231  0.09465635287656671  \\
            1.1246317869667468  0.09472410492053855  \\
            1.1246304929451325  0.09464135700401094  \\
            1.1246916920258982  0.0943521439915835  \\
            1.1248227861208686  0.09409924910378033  \\
            1.1249053514848657  0.09373926195923456  \\
            1.1250363460786315  0.09353466156054185  \\
            1.1250839794293706  0.09336841036625569  \\
            1.125161729297792  0.09321815457396562  \\
            1.1252195680962795  0.0930983488882412  \\
            1.125227544407906  0.09306070454276508  \\
            1.1252393671418761  0.09308730388801986  \\
            1.1252181251643  0.09310226317103093  \\
            1.125184701192885  0.09311628718683705  \\
            1.1251595557147591  0.09317871329601224  \\
            1.1251547901350858  0.09325048281399247  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={74}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06549321647200862  -0.1261123412184689  \\
            0.06549315277504426  -0.12611095867607697  \\
            0.0654919635143937  -0.12611144269151062  \\
            0.06549186789128546  -0.12609529192858776  \\
            0.06549097595232763  -0.1260874804523848  \\
            0.06549323814941743  -0.1260838599485698  \\
            0.0654665233977629  -0.12605836854203303  \\
            0.06544447615251  -0.12607911315873144  \\
            0.06543981387222325  -0.12610662161834657  \\
            0.06544048681693872  -0.1261794734778171  \\
            0.06542116504140408  -0.12637319169735664  \\
            0.06524144143857102  -0.12610180943558622  \\
            0.06531100553499934  -0.1257750406202842  \\
            0.06533896576665742  -0.12532332300065582  \\
            0.065344127694332  -0.12470243929722341  \\
            0.06593188970599326  -0.12412770293923442  \\
            0.0648628293881014  -0.12404032516461233  \\
            0.06880039394727407  -0.1249573879995666  \\
            0.08271014352502423  -0.12500058610489292  \\
            0.09562369064507839  -0.12024002637672904  \\
            0.12101025711618932  -0.11196360097682606  \\
            0.13979273436158804  -0.10658359846205177  \\
            0.15909667228887445  -0.1020497784307154  \\
            0.17351825002531213  -0.1005764748242661  \\
            0.18547196408070107  -0.1004282412751093  \\
            0.19544037501167705  -0.10032425174541391  \\
            0.20191874713973773  -0.10048780364788953  \\
            0.20747139296594624  -0.10037608693490799  \\
            0.21490371976225547  -0.09847821067403167  \\
            0.21362082296039092  -0.09789209648439769  \\
            0.21268137165098533  -0.09838720004503107  \\
            0.21390830718084497  -0.09991144286259383  \\
            0.2148590894548345  -0.10169910880239925  \\
            0.21555950341386138  -0.10295115063118869  \\
            0.21621927572266514  -0.10398139364492272  \\
            0.2169380036484374  -0.1047538829071565  \\
            0.21826491707629675  -0.10529181243131477  \\
            0.21901409152154377  -0.10593322021036759  \\
            0.2197584546896636  -0.10593546823903649  \\
            0.22084340552970072  -0.10665052573459842  \\
            0.22227309468761924  -0.10739566106027384  \\
            0.22329154858012618  -0.10779911680185524  \\
            0.22462475872985355  -0.10822242148663053  \\
            0.22615383147687707  -0.10746742048714979  \\
            0.22708554199119535  -0.10629240945870091  \\
            0.22810862514617258  -0.10484597867104371  \\
            0.2289940716885665  -0.1036414842760855  \\
            0.23014280303550116  -0.1028107915545651  \\
            0.23091717564944736  -0.10226305181555158  \\
            0.2318343235174472  -0.10177662042479921  \\
            0.23318326270374634  -0.10132435064899026  \\
            0.23475624266756862  -0.10055089149371503  \\
            0.23587258021688312  -0.10063706900056049  \\
            0.2367428901793584  -0.0998118359915427  \\
            0.23771930581601347  -0.09870071691115563  \\
            0.23818372548545547  -0.09748580666961273  \\
            0.23843670042967047  -0.09597339124618125  \\
            0.23935643727079353  -0.09468623085955256  \\
            0.23823290509689005  -0.09509602647386864  \\
            0.2440601279274574  -0.10236192320753497  \\
            0.2623769582861405  -0.10735834481737273  \\
            0.2880874781325335  -0.10955498758065395  \\
            0.3204994645051072  -0.11011206169873045  \\
            0.3579615803067024  -0.10903699877450987  \\
            0.398206461670832  -0.10801101873171222  \\
            0.4298287171510216  -0.10687041283964141  \\
            0.4620211717093324  -0.10514639096241551  \\
            0.48995093591629174  -0.10353888731056911  \\
            0.5087062513479781  -0.10252279975450357  \\
            0.5249198907530213  -0.09979774965350369  \\
            0.532878570044655  -0.096562223442958  \\
            0.5304376731859384  -0.09649890384860574  \\
            0.528259076750077  -0.09582758982175715  \\
            0.5291890871617577  -0.09699562002768772  \\
            0.5302451009310922  -0.0978799931092798  \\
            0.5311671773527071  -0.09898498374156724  \\
            0.5315316281040363  -0.09991269360458577  \\
            0.5315618533171429  -0.10141705059490481  \\
            0.531913146317226  -0.10133906421437995  \\
            0.5313797274570058  -0.10203718952708732  \\
            0.5320060783120566  -0.10199176116293351  \\
            0.5320990057935433  -0.10208054613919598  \\
            0.5329655956382278  -0.10217230181057677  \\
            0.5336832559341267  -0.10268384564967303  \\
            0.5347302647585959  -0.1033381701444279  \\
            0.535972774812806  -0.10359987636605814  \\
            0.5371606368186321  -0.10323438401412031  \\
            0.5384404793965623  -0.10225912157039571  \\
            0.5397219382282865  -0.1010435030059762  \\
            0.5408617289478663  -0.09995065192400007  \\
            0.5417915306826948  -0.09944104941280985  \\
            0.5428193093080014  -0.09888164430707896  \\
            0.5437627394417179  -0.09841850117556711  \\
            0.5453242480464207  -0.09767798700738979  \\
            0.5466770915113401  -0.09674887532889032  \\
            0.5476213070142553  -0.0957797127508245  \\
            0.5485438861663143  -0.0947076203247518  \\
            0.5492047458613685  -0.09368401857805969  \\
            0.5491623187353198  -0.09218027981180085  \\
            0.5494588017959594  -0.0909818371693735  \\
            0.5479299011529293  -0.08972004930895902  \\
            0.5461630387204046  -0.09493897683316742  \\
            0.552718665699641  -0.10046748601993799  \\
            0.5756861124357979  -0.10244046991277446  \\
            0.60559263098771  -0.10309716993403108  \\
            0.6364371479224507  -0.10293397917798469  \\
            0.6778062639800493  -0.10183047204642343  \\
            0.7184520026948142  -0.09994154585042508  \\
            0.7561873915766038  -0.09714262278786016  \\
            0.7852948464919198  -0.09463471584868012  \\
            0.8041533801214638  -0.09301969285285815  \\
            0.8193516148150806  -0.08998735593865069  \\
            0.8309058605582584  -0.08487685168134873  \\
            0.8330933782393222  -0.08281985413234806  \\
            0.8337013987335367  -0.08231516346695036  \\
            0.8351017911148189  -0.08358218995624864  \\
            0.8361567751535341  -0.08464861293878151  \\
            0.8372176974593186  -0.08566923545555183  \\
            0.8375043630335266  -0.08705373839580008  \\
            0.8376710212413712  -0.08846515055917367  \\
            0.8378001643646094  -0.08901022639456246  \\
            0.8369451034330211  -0.090860456958088  \\
            0.8374163532094898  -0.09127711128297986  \\
            0.8372324072504658  -0.09133060005354293  \\
            0.8378840813644348  -0.08971304551294931  \\
            0.8382391616999711  -0.08878874259579392  \\
            0.8389074402873753  -0.09005687460050002  \\
            0.840226361996794  -0.09073114967300695  \\
            0.8419141336438551  -0.09071700893074144  \\
            0.8432140238608177  -0.09000343406489049  \\
            0.8448274143788299  -0.08869733487408035  \\
            0.8463357360172692  -0.08698396507909312  \\
            0.8480445441718869  -0.08537230372886302  \\
            0.8491882237722397  -0.08444933079476688  \\
            0.8505833117336066  -0.08306466701075826  \\
            0.8516974402510724  -0.0830534358292186  \\
            0.8532068272898032  -0.08226635333904132  \\
            0.8538179695003347  -0.08138885610442437  \\
            0.8546509752041502  -0.08011914560577127  \\
            0.8549580498465617  -0.07845116978911057  \\
            0.8547529778914447  -0.07663182537575898  \\
            0.8558265415074495  -0.07606320126898439  \\
            0.8527610528345617  -0.08273673805765672  \\
            0.855926760397572  -0.0917640135127464  \\
            0.8705699459761029  -0.09553234592290412  \\
            0.8964796029383266  -0.09671967692530199  \\
            0.9310418045230298  -0.09552196478769924  \\
            0.9693671460288766  -0.09300067823580192  \\
            1.0117688316415876  -0.09011602440791913  \\
            1.0466989059278553  -0.0871876502692413  \\
            1.076940892488703  -0.0835710083902857  \\
            1.100825849390745  -0.08004054408245068  \\
            1.1146647243243333  -0.0767229265867117  \\
            1.1317596240803722  -0.06883614532901093  \\
            1.143862302608189  -0.06029844044895949  \\
            1.141494797885903  -0.05351034909945037  \\
            1.1428096339135592  -0.05510401774781203  \\
            1.1443071167995436  -0.056142529403344237  \\
            1.1455294607215505  -0.05704602999062117  \\
            1.145889630688589  -0.058847125386121725  \\
            1.1459850214453058  -0.06080766146049445  \\
            1.146198451186378  -0.061559410419760874  \\
            1.1451227865684768  -0.0637354135010087  \\
            1.1451345148142744  -0.06492482434710026  \\
            1.144821531484081  -0.0652086457188408  \\
            1.1443590797277687  -0.06576823911553185  \\
            1.1440859693698024  -0.06608886338172579  \\
            1.144054901796668  -0.06667629215233435  \\
            1.1443281904585596  -0.06711440319808404  \\
            1.144807826995441  -0.06768264053682849  \\
            1.1453053222344063  -0.06791378118728991  \\
            1.1457776214591697  -0.06779297949657949  \\
            1.146135523764032  -0.06748012920315224  \\
            1.146430807991524  -0.06721730158879347  \\
            1.1468405054777921  -0.0668945550831889  \\
            1.146846322193138  -0.06676478516048383  \\
            1.1467971036889035  -0.06642115365940117  \\
            1.1469613787178015  -0.06520743051795094  \\
            1.1465889823884492  -0.06371217158143026  \\
            1.1458711980021323  -0.062454050198920766  \\
            1.1457655552610104  -0.06127570966932716  \\
            1.1460966354957105  -0.05966696661534247  \\
            1.14648590548661  -0.05851093800420657  \\
            1.1470646507358908  -0.05768668507824225  \\
            1.147325148405057  -0.057263069350364876  \\
            1.147378950896661  -0.05709702342229009  \\
            1.147336652901635  -0.05718969669456019  \\
            1.1471112715277259  -0.05746248807798458  \\
            1.1468488558962502  -0.05763871548304029  \\
            1.1464148625285706  -0.057987201821532164  \\
            1.146155268060429  -0.05835496668636452  \\
            1.1459939482156978  -0.05853521194252587  \\
            1.1458551744803427  -0.05874322175599523  \\
            1.1458060819806208  -0.05884124559642106  \\
            1.1458081994031968  -0.05889420051571334  \\
            1.145820703955994  -0.058907972742618886  \\
            1.1458790122383649  -0.058904638456593064  \\
            1.1459282936726096  -0.058878621330122075  \\
            1.1459841963541986  -0.05883450330697696  \\
            1.1460314644887815  -0.058817281066071835  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.035487493  0.00033057982999999984  \\
            -0.03547824879473508  0.00031212409834382613  \\
            -0.03548018777541195  0.00032949915947973456  \\
            -0.03549325067718512  0.000370206838860211  \\
            -0.03550823074589117  0.00039264385180748373  \\
            -0.03553540425487454  0.0004319478886282242  \\
            -0.03555314061055427  0.00045524570641457523  \\
            -0.03555172442996179  0.00045049650113208103  \\
            -0.03546386446569688  0.00048383769867918307  \\
            -0.03536012385212542  0.0004760300499567741  \\
            -0.03522063389068178  0.0004904019967637207  \\
            -0.034990644396015395  0.0018685553019933958  \\
            -0.0343565843280592  0.004756739540362721  \\
            -0.033616017376788286  0.009009716785017758  \\
            -0.0324850609465533  0.015386371086648205  \\
            -0.030238037612781363  0.027614791364011772  \\
            -0.028140103497482492  0.03827274930067652  \\
            -0.026172566639531304  0.048525187489879905  \\
            -0.021651900757811156  0.059865418689052395  \\
            -0.018267212939514353  0.06633504050540803  \\
            -0.013677419199068883  0.07383437689015909  \\
            -0.01010351501314189  0.07694714259634544  \\
            -0.005934956872001386  0.07893742276839831  \\
            -0.002009344994963108  0.07924619025771464  \\
            0.002760700291815063  0.07768134028547574  \\
            0.008695996117139185  0.07413366233746628  \\
            0.014828693165278559  0.06933270481622707  \\
            0.021693824490647703  0.06339302869196725  \\
            0.0312660293556232  0.0544058054185047  \\
            0.045025402762452676  0.04070284696921815  \\
            0.05745645884400871  0.029019997913479888  \\
            0.06795094987643735  0.017460217233464727  \\
            0.07918322784621717  0.0036196254663104655  \\
            0.0863213946214886  -0.005578165011541894  \\
            0.09385818159560344  -0.01522655598238386  \\
            0.10089565904574174  -0.02353016232889925  \\
            0.11016984408938965  -0.03173332013656688  \\
            0.12142232192495059  -0.03786448280488724  \\
            0.13269007511653558  -0.04692695492417127  \\
            0.144502150435631  -0.05458341379662881  \\
            0.15612130921462025  -0.060515775766177116  \\
            0.16463188018647104  -0.06396447619413134  \\
            0.17422634154606084  -0.06654002229605839  \\
            0.18414071921556854  -0.06710327470911699  \\
            0.19101716699567847  -0.06622696098262296  \\
            0.19742319958155743  -0.06425310587034427  \\
            0.2029935207968871  -0.06133865543347983  \\
            0.21033738041484118  -0.05611511064942836  \\
            0.2165261899154744  -0.05037542080505539  \\
            0.22389223071346104  -0.04300180336964666  \\
            0.23269685822823483  -0.033534834032677784  \\
            0.24268554906915374  -0.024497004494709797  \\
            0.25598411456913434  -0.010457943909369095  \\
            0.2649577069662534  0.0003485610566055326  \\
            0.27247365456925154  0.009863005872925046  \\
            0.2800115642878427  0.02172819959874868  \\
            0.28709678402528355  0.034571737450334206  \\
            0.2930043829577755  0.04486758663968546  \\
            0.2963349904559534  0.053659488046761544  \\
            0.3017727936767635  0.0625470552246836  \\
            0.3070222818265914  0.06979959536711232  \\
            0.3127350232074809  0.07491258724739588  \\
            0.31927312530671526  0.07884234987471045  \\
            0.3263687017221827  0.08100149537899327  \\
            0.3342400565053672  0.0812052499517762  \\
            0.34088839088075135  0.08020585311770195  \\
            0.34849023479482505  0.07788379095092075  \\
            0.35669308239526004  0.07430990696469936  \\
            0.3642832962412049  0.06982682676025859  \\
            0.3731429702767533  0.0633509331287098  \\
            0.3814655895219644  0.05604110700061132  \\
            0.39125125709629044  0.046145705269161216  \\
            0.40227024861451205  0.03553445698527374  \\
            0.4113020925596775  0.02513425851503081  \\
            0.4196632200561206  0.014547386754850906  \\
            0.4279096930578021  0.0034430122943985134  \\
            0.43237899019139453  -0.0044317876660952115  \\
            0.43760531806022446  -0.016162105941894205  \\
            0.44108627170407577  -0.024134277718601882  \\
            0.4441165249593847  -0.030870654899198935  \\
            0.4484558191524404  -0.04037012451042923  \\
            0.45102645619353937  -0.04443771209561258  \\
            0.4579072033529446  -0.05298846236961733  \\
            0.4649224022788155  -0.05742959343791087  \\
            0.47343274333522317  -0.06045430347940983  \\
            0.48190460191075685  -0.06198465354088577  \\
            0.4907169199946065  -0.061664142624320656  \\
            0.4992541439224883  -0.05983627914993783  \\
            0.5074890772816694  -0.05659817659653965  \\
            0.5149429017230487  -0.0518690814378308  \\
            0.5215084911669543  -0.04647112070967241  \\
            0.5291275438654646  -0.038415847789831  \\
            0.5373562412598607  -0.02853570767753468  \\
            0.5469074752345424  -0.018170402741202615  \\
            0.5568394258815079  -0.006978061670574557  \\
            0.5659415789064051  0.0044578981263159135  \\
            0.5747220011469354  0.01569065791820496  \\
            0.5822772369043769  0.027078202271468878  \\
            0.5878881250750312  0.03799601326837602  \\
            0.5934875584623134  0.049807157330825594  \\
            0.5967809890290205  0.05938306812686812  \\
            0.6008703004964495  0.06862828868292159  \\
            0.6042773273543796  0.07572725508103242  \\
            0.6089357972953444  0.08195475681956048  \\
            0.6144465586580707  0.08654476567603446  \\
            0.6196139729546883  0.08887229555367566  \\
            0.6271978013994284  0.08982494796252498  \\
            0.6350015993891194  0.08891070094475005  \\
            0.6433378368149367  0.0862664582156629  \\
            0.6516053344047701  0.08266627641632344  \\
            0.6590395078626938  0.07828599498177233  \\
            0.6672898631307211  0.07242299344034173  \\
            0.6765418337114164  0.06485421860021218  \\
            0.6858683112317936  0.05603447497393178  \\
            0.6983273800381964  0.04407067046708298  \\
            0.7096424955807583  0.03273549186669208  \\
            0.7193023342346176  0.021770425760561762  \\
            0.7283993867929919  0.011243339872125026  \\
            0.7354005921623623  0.0009274835923121982  \\
            0.742716859202913  -0.012214636900449397  \\
            0.747150621853476  -0.02124321960838766  \\
            0.7500533942417804  -0.028831895533955855  \\
            0.7519164468418591  -0.038262138519474964  \\
            0.7542123978432382  -0.04715232829850681  \\
            0.758044494996168  -0.054228937684050856  \\
            0.7615197939465503  -0.057979465655757706  \\
            0.7689646954491891  -0.06143679877157293  \\
            0.77831247383469  -0.062445769156617315  \\
            0.7900875376828969  -0.061089569019622286  \\
            0.7988588036701583  -0.05848781292650194  \\
            0.8094012687149301  -0.05397698950478215  \\
            0.8192199627207521  -0.04833763940101119  \\
            0.8295760564058765  -0.0405047843419738  \\
            0.8373647330039717  -0.03260209640722295  \\
            0.847507879209781  -0.021447038989623884  \\
            0.856275884939774  -0.011162444276454509  \\
            0.866146899799475  0.0011865154690051075  \\
            0.8741708796745651  0.01230789240019346  \\
            0.8826253394104293  0.025630087672941455  \\
            0.8888715818855457  0.03786178354883751  \\
            0.8938584745140221  0.04963951731947726  \\
            0.8982541532970021  0.0601117160982455  \\
            0.9012381207448303  0.07106001999704561  \\
            0.9045701964713031  0.07943105744438514  \\
            0.9081914399293431  0.08577879045761347  \\
            0.9131410306608252  0.091754828429228  \\
            0.9188744875731207  0.09564449754103596  \\
            0.925361650982842  0.09752994935256153  \\
            0.9332159779996696  0.09747143247218124  \\
            0.9403513875985652  0.09580688301700453  \\
            0.9478793896887174  0.09319233012387193  \\
            0.9559729110213813  0.08930573860609287  \\
            0.9618819772793554  0.08572458074448845  \\
            0.9717944527934683  0.0790570943304787  \\
            0.982427152832233  0.06997091150730016  \\
            0.99481394248469  0.05937020710626727  \\
            1.0064040662095464  0.04892221852933635  \\
            1.018142929747812  0.036192210614523684  \\
            1.0278158489342855  0.024842325473909063  \\
            1.0355789375998659  0.013064361378468265  \\
            1.0431629369993718  -0.0015828524881374983  \\
            1.0479999641545235  -0.012096199162615857  \\
            1.0507911776810515  -0.02330779331612469  \\
            1.0521204637156802  -0.03551846998423225  \\
            1.0509064400739276  -0.04479667987371878  \\
            1.0489666640429762  -0.052993524701269674  \\
            1.047584532774629  -0.059277812145249464  \\
            1.0467618023177259  -0.06365681430457733  \\
            1.0470920089438247  -0.06565155585691478  \\
            1.0483828559486683  -0.06639254197221489  \\
            1.050323864165218  -0.06543102953777061  \\
            1.0524512165883486  -0.06308552791479287  \\
            1.0540426762841943  -0.05958294136239431  \\
            1.055206323904887  -0.054910105802337066  \\
            1.055937525245331  -0.0482039857145426  \\
            1.0551637852289302  -0.04218012021440775  \\
            1.0528764987380708  -0.03180244660608918  \\
            1.0495772127478988  -0.02102661010251653  \\
            1.045331675616426  -0.009171148337015983  \\
            1.040770348895671  0.002511393490493074  \\
            1.0376295176210972  0.012135082930079262  \\
            1.0346579330233012  0.022907929923594264  \\
            1.0330564731351624  0.02941145468470452  \\
            1.0322154763257445  0.033579035997506  \\
            1.0316491942042652  0.035564119398610226  \\
            1.0312493775140255  0.03597172773954135  \\
            1.0307064304149174  0.03468382971172214  \\
            1.0302306168830735  0.032449507790091384  \\
            1.0297806851182554  0.030039688679599316  \\
            1.0290570743005423  0.026588611161533708  \\
            1.0284536511157774  0.02339165292618716  \\
            1.028151244689859  0.02141024489191313  \\
            1.027962455735717  0.019552917704822648  \\
            1.0279493921850391  0.01833243607134724  \\
            1.0280286529605247  0.017711617768925138  \\
            1.028176981255901  0.01752276474629618  \\
            1.02835244496148  0.01769271892690573  \\
            1.028538859439681  0.018049306271716265  \\
            1.0287606268035452  0.018548151483676244  \\
            1.0290148821542615  0.019067673549451658  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06753898609770842  0.12824042998607577  \\
            0.0675462080075443  0.12823145611324535  \\
            0.06754190984128872  0.12823589203670324  \\
            0.06753345727296142  0.12824894681758955  \\
            0.06753351556057638  0.12825089901324546  \\
            0.06753842185583467  0.12824465703902438  \\
            0.0675348616097706  0.12827922858930516  \\
            0.0675468472586265  0.12825590951788782  \\
            0.06757240131646233  0.12818782532636444  \\
            0.06755864744222956  0.12809182226304985  \\
            0.06777491391986729  0.1281257728268992  \\
            0.0680179724830687  0.12850454084349514  \\
            0.06849935739721183  0.12904112567995346  \\
            0.06882862144391494  0.12974662866056277  \\
            0.06924521446239873  0.130437564331699  \\
            0.06943783757972397  0.13151697793808892  \\
            0.06804937977055966  0.13156311928539985  \\
            0.06845385596774836  0.13276070921447633  \\
            0.06931290025620207  0.13367884165971097  \\
            0.06966685485359289  0.13443155027305576  \\
            0.0703574179605922  0.1350074874078385  \\
            0.07098629541364654  0.1351542623297287  \\
            0.07142634149173532  0.13517978581786072  \\
            0.0719453716009161  0.13502478203367674  \\
            0.07262400752509943  0.13465029310113058  \\
            0.07316698262615418  0.13428558072453417  \\
            0.07396644573767969  0.1336427264402099  \\
            0.07518470071053893  0.13289077011357153  \\
            0.07676663813693665  0.13170391382960753  \\
            0.0781593447524454  0.13089561283574674  \\
            0.08034674336015124  0.12954143508900376  \\
            0.08209479869563205  0.12877678068754253  \\
            0.08277627898241327  0.12826798340301163  \\
            0.08338128795144317  0.12747561914185837  \\
            0.08358622764827253  0.12700324202942423  \\
            0.08402607461189993  0.12640011051616876  \\
            0.08694588835775033  0.12664671158572616  \\
            0.08408529977930498  0.12826690492478043  \\
            0.09677538789285983  0.13209200976186844  \\
            0.12078183649222343  0.13203741062267332  \\
            0.15329226749017535  0.13105200078622198  \\
            0.19724019032963006  0.12983488429272805  \\
            0.2306851296979511  0.12892368121382733  \\
            0.266762694625838  0.12807949434147495  \\
            0.2932204083012187  0.1274193463467453  \\
            0.3233323371654773  0.12705979089381456  \\
            0.3424542925834552  0.12665156767148517  \\
            0.3578123730748048  0.12609751387586499  \\
            0.36772921052502516  0.12493384463023535  \\
            0.37041090720943526  0.12439155734334748  \\
            0.36734397697001037  0.12203198079132037  \\
            0.36898155783301306  0.12290946186118723  \\
            0.370041525090054  0.12397324255062195  \\
            0.37088777416852153  0.12512130511848688  \\
            0.37171316086148776  0.12641276619823322  \\
            0.371987833694071  0.12762123507808187  \\
            0.3723312705319664  0.12835921721622348  \\
            0.37236178318939983  0.12879274117133732  \\
            0.37261037013337567  0.12897697302361652  \\
            0.3727609841541683  0.1294785861552923  \\
            0.3735355090364553  0.13021569167837427  \\
            0.3744953504556871  0.13067815044671383  \\
            0.3754928938549312  0.13091739098095584  \\
            0.3766503740123765  0.13097110901184988  \\
            0.3775697619999739  0.13065451814788387  \\
            0.37860212119120557  0.1302351505231748  \\
            0.3795929418593769  0.12986859590227362  \\
            0.38048880901102383  0.1295136592292953  \\
            0.381423494435175  0.12909218258770713  \\
            0.3826944154401934  0.1283604814576616  \\
            0.384037305524502  0.12784346916862135  \\
            0.38577998239669137  0.12720602412690965  \\
            0.3873899660550431  0.12713217275157077  \\
            0.38797427160340325  0.12624691901856477  \\
            0.3890731037033429  0.12527067348517423  \\
            0.3890384122627103  0.12399651278626772  \\
            0.3888755217306166  0.12307594605669528  \\
            0.3900724523466597  0.1230774379404315  \\
            0.38682870991072527  0.1257867183276448  \\
            0.3922815167120325  0.13196649164781277  \\
            0.408734345103727  0.1353099824210005  \\
            0.4367476298404225  0.13641968832449555  \\
            0.46879676904311757  0.1363097721081722  \\
            0.5112982158708561  0.1368923711348694  \\
            0.5527756335469868  0.1369122739246263  \\
            0.5880222888384294  0.13629890339769893  \\
            0.617603203253631  0.13594339336950803  \\
            0.6434450572046602  0.1353409793056982  \\
            0.6589004885869909  0.13502414655154113  \\
            0.6689299059410557  0.13500380126863518  \\
            0.6716067196776123  0.13490142676578074  \\
            0.6707003894544117  0.13332517710542852  \\
            0.6720338519477719  0.1330198918884019  \\
            0.6734492948198648  0.13410664552231338  \\
            0.6742481703163579  0.13516132711405032  \\
            0.6749605101034059  0.13599562923153877  \\
            0.6750965954134867  0.13743493271933938  \\
            0.6752420943741235  0.13818709538393825  \\
            0.6760131836096673  0.1388914225298688  \\
            0.675941374638272  0.13844343884863863  \\
            0.6761605146671453  0.1394541760945543  \\
            0.6767943361990929  0.1399633594142614  \\
            0.677624450199759  0.14044957852035983  \\
            0.6785943872387222  0.14090105691272692  \\
            0.6796749471956566  0.14103321958395743  \\
            0.6808818705885846  0.14071086028308383  \\
            0.6817988674379883  0.14033041076391395  \\
            0.6825377832997628  0.13999709861390316  \\
            0.6835249075312722  0.13965139583357114  \\
            0.6843788445440167  0.13916419111074246  \\
            0.6855795801373898  0.13850195323483347  \\
            0.6867617753352413  0.1375902848049929  \\
            0.6879927077107819  0.13695386432440448  \\
            0.6900686646166276  0.13619561770905797  \\
            0.6913076573180078  0.13629877348084346  \\
            0.6921728219498491  0.13591710526626086  \\
            0.6927769073927903  0.1349132835760852  \\
            0.6926060877888538  0.13386334848333842  \\
            0.6924295730335134  0.1330168963597904  \\
            0.6938821987173546  0.13282458821475274  \\
            0.6887109531395852  0.13608036621549927  \\
            0.6952605468116222  0.1418694731777998  \\
            0.7096462579756496  0.14404879677638865  \\
            0.7452015308930627  0.14593186156823096  \\
            0.7729366262641679  0.1467115027093556  \\
            0.81762126480727  0.14711557355570434  \\
            0.8572936210666406  0.14679871958449314  \\
            0.8951993172183703  0.14619137177517552  \\
            0.9251218754126225  0.1458613296793161  \\
            0.9459040497354773  0.14556383589505906  \\
            0.9616778519443345  0.14565347706771448  \\
            0.9718056437240477  0.1456007235631369  \\
            0.9739461010499797  0.146340280780539  \\
            0.9687309104672437  0.14420309296876138  \\
            0.9697785212551211  0.14353349579156563  \\
            0.9709991786049259  0.14414802713934122  \\
            0.9714021337090037  0.14461812154440898  \\
            0.9722268726792858  0.14566455089681182  \\
            0.9723381923136987  0.14673750017182635  \\
            0.972646016131316  0.14760914879504713  \\
            0.9734315281492565  0.14794423469774248  \\
            0.9732106010362516  0.14793660243554765  \\
            0.9737249744661292  0.1489072341389512  \\
            0.9743288679759494  0.14944729568499318  \\
            0.9752994750844819  0.15015459239038553  \\
            0.9763149551348951  0.1506481362886844  \\
            0.9774413879021249  0.15086292973635412  \\
            0.9783786093861495  0.15055012513492466  \\
            0.9792787986986191  0.15016338566513532  \\
            0.9801715110874567  0.14984602686759274  \\
            0.9809214770936627  0.14957519743852246  \\
            0.9817980528737582  0.14908835683556465  \\
            0.982968895382081  0.14849443438295684  \\
            0.9843162880237295  0.14761666904235382  \\
            0.9854156228758386  0.14718568666987997  \\
            0.9872827676639473  0.14654496756699892  \\
            0.9887874830541556  0.14658836609909232  \\
            0.9895398097126795  0.1458824744319777  \\
            0.9901601463405445  0.14449922904210416  \\
            0.9899979604917275  0.14305408724274365  \\
            0.9896829904786193  0.14225254080988942  \\
            0.9898767147588026  0.14214713724091574  \\
            0.9875007785615875  0.14349500527374986  \\
            0.9807270065013538  0.1483183130856353  \\
            0.9824697551278898  0.15239863350560856  \\
            0.9932584413736127  0.15405584446239617  \\
            1.0093777950704264  0.15533683303308454  \\
            1.0289491339753074  0.1563283792818842  \\
            1.050386995752081  0.15685706009609063  \\
            1.0724956087735005  0.15635951886569718  \\
            1.0858044864979888  0.15615489146970973  \\
            1.0993404434681429  0.15599139586435676  \\
            1.1060671886168494  0.1561575557491671  \\
            1.1075246137989188  0.15770602096935685  \\
            1.1086581224020846  0.15865498648184384  \\
            1.1081634255529949  0.15743014528032265  \\
            1.1081968650819192  0.15729812502128998  \\
            1.1085860703444683  0.15797242946722245  \\
            1.1080942179931998  0.15847923223321775  \\
            1.1078387634494486  0.1590057808586205  \\
            1.107464477943668  0.1594544974603616  \\
            1.1068084915584466  0.15974423252465964  \\
            1.106431224368039  0.15980075645176592  \\
            1.1063869907826471  0.15965022907791546  \\
            1.1064362838520985  0.15942268061965864  \\
            1.1064753250188915  0.15913994103177695  \\
            1.1065505860186928  0.15905690899343497  \\
            1.106601944314215  0.159098652663321  \\
            1.106623003155129  0.15915563385299028  \\
            1.1066246685813494  0.15918354990150319  \\
            1.1066185010980698  0.15922861659785545  \\
            1.1066081965008692  0.15925211145681628  \\
            1.1065982066567888  0.15924187165978967  \\
            1.1066025634343009  0.15921833900265023  \\
            1.1065975100977543  0.15920948874923727  \\
            1.1066231595757368  0.15917401666283484  \\
            1.1066273326892389  0.15916447170261105  \\
            1.106645025200951  0.15917357071598623  \\
            1.1066393274005102  0.15918701498329388  \\
            1.1066144068315025  0.1592107547196302  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06472300513096599  -0.12898623208968993  \\
            0.06471754946416439  -0.12899636305078319  \\
            0.06471807172328661  -0.12900624173322586  \\
            0.06471193939840506  -0.12899648619311344  \\
            0.06472609342426033  -0.12899417938799101  \\
            0.06473040704547744  -0.12897680857432647  \\
            0.06470349922343921  -0.12896519318222044  \\
            0.06468901649133818  -0.12897665527858607  \\
            0.06468389104963984  -0.1289937132944683  \\
            0.06469105506183864  -0.12907310321275545  \\
            0.06461517280604279  -0.1290792468764217  \\
            0.06450143587866045  -0.12872409385855796  \\
            0.06458874084937075  -0.1282394885747285  \\
            0.06461606705325143  -0.12754275142934648  \\
            0.06476069586175179  -0.1268939644168024  \\
            0.06617002303950492  -0.12685671550616  \\
            0.06583376632741725  -0.12724830656449942  \\
            0.07686083554302883  -0.1287611652728493  \\
            0.09270871430946792  -0.12451222356175456  \\
            0.11144891706576865  -0.12005734215248441  \\
            0.13269626826958936  -0.11516964759632164  \\
            0.15277283136002948  -0.11063281183872951  \\
            0.1675244122278047  -0.10927007584393633  \\
            0.17959050984163125  -0.10939623363148429  \\
            0.19154807767063753  -0.1102884450018029  \\
            0.1975457561056406  -0.11111490726423882  \\
            0.20521508130396612  -0.11236978813423226  \\
            0.2122786049037663  -0.11216614510664924  \\
            0.21430425728173821  -0.11305452357553553  \\
            0.21091903499410056  -0.1145992747498501  \\
            0.21211527466267324  -0.11563375993286007  \\
            0.21327100596620033  -0.11715962363894747  \\
            0.21400239885811032  -0.11801381399467623  \\
            0.21489200198989397  -0.11894940523905229  \\
            0.21544645836713008  -0.11951680580542735  \\
            0.21652435568498904  -0.12035587493860705  \\
            0.21831439879008088  -0.12139527103840134  \\
            0.21849493373106002  -0.12079388964850094  \\
            0.2196429676849405  -0.12196536925582652  \\
            0.22105046826014427  -0.12255702764017354  \\
            0.22230091887028078  -0.12316356928645372  \\
            0.22383243802600802  -0.12371528155173472  \\
            0.22495568751802555  -0.12332551729795505  \\
            0.22586671426053548  -0.12213025828734722  \\
            0.22654634630208412  -0.12092068679011551  \\
            0.2274187858400102  -0.11951542132407211  \\
            0.22823708742699314  -0.118932013917814  \\
            0.2290956360267398  -0.11844372006547944  \\
            0.23015843210509299  -0.11785543662036618  \\
            0.2314054972004306  -0.11687279566928156  \\
            0.2329857000176627  -0.11603706053990948  \\
            0.2345589592835863  -0.11563536429826585  \\
            0.23557134950748446  -0.11518367010397594  \\
            0.2361042855665144  -0.11413042018971266  \\
            0.2367744987486831  -0.1127279725556815  \\
            0.2366955299132543  -0.11135159971590258  \\
            0.236410452432843  -0.11057713198773472  \\
            0.23673981651850526  -0.10966937638440956  \\
            0.23575891380086858  -0.10990089232966939  \\
            0.2508553862467954  -0.11351929090638846  \\
            0.27845534316905013  -0.11519062391069525  \\
            0.30822251340544243  -0.11546556700784008  \\
            0.3458001264667486  -0.11503436054624509  \\
            0.38695741258330346  -0.11467225009802123  \\
            0.4218095133281838  -0.1140670341442139  \\
            0.45778594333097816  -0.1127115470881036  \\
            0.4844268802600917  -0.11215399617705225  \\
            0.5037158896824587  -0.11228057442078411  \\
            0.5188298592991377  -0.11219999861302166  \\
            0.5254317261732837  -0.11166665724317881  \\
            0.5253220702111544  -0.11236355634279334  \\
            0.5222222631936434  -0.11189017631134529  \\
            0.5234913078492544  -0.1126230143196309  \\
            0.5239648562544985  -0.11387417904535842  \\
            0.5249461957665811  -0.11489455454046817  \\
            0.5251863634664314  -0.11589501183744425  \\
            0.525582514046949  -0.11684387913072922  \\
            0.526402350051481  -0.11747279875913072  \\
            0.5262267140402075  -0.11725156396700513  \\
            0.5269332440448811  -0.11831878250914896  \\
            0.5274771177271096  -0.11845861431502788  \\
            0.5284803733926473  -0.11902699189839766  \\
            0.5292670637712635  -0.11928915302344922  \\
            0.5304333685826755  -0.11953131667360278  \\
            0.5315553845115965  -0.11914112790125805  \\
            0.5323814775102244  -0.1181844627703211  \\
            0.533159779389455  -0.11714680403841612  \\
            0.5341345162505278  -0.11634025180270866  \\
            0.534883395614524  -0.11598301833282768  \\
            0.5359709227118156  -0.11544288448131013  \\
            0.5369426249189114  -0.1144695591239534  \\
            0.5378729986210813  -0.1139392389497512  \\
            0.5399136618378637  -0.1130193044645671  \\
            0.5411611724477668  -0.11264782675472164  \\
            0.5415981011666662  -0.1119882995757778  \\
            0.5420895459728632  -0.11097077977634778  \\
            0.5417843836200342  -0.10939236067074416  \\
            0.5415403704680797  -0.10872642679472017  \\
            0.5435698217011575  -0.10805436202066218  \\
            0.5404903063837104  -0.10704574682463594  \\
            0.545409421719018  -0.10912695192384378  \\
            0.5659690266165867  -0.10897889835640039  \\
            0.5922918752118745  -0.10830626099819597  \\
            0.6254214658540787  -0.10810742967674224  \\
            0.6654826522989745  -0.10761847726608094  \\
            0.7104917407986497  -0.1072014518839082  \\
            0.7449388590593142  -0.10634717079325688  \\
            0.7697185204600925  -0.10619566326123045  \\
            0.793225150347781  -0.10619993210519989  \\
            0.810227343839715  -0.1069540434409813  \\
            0.8206572765443967  -0.10684731633293455  \\
            0.8217646991999201  -0.10767820737435885  \\
            0.8164635691150802  -0.10731421360827965  \\
            0.8172210662505988  -0.10822225655903119  \\
            0.8182134350978045  -0.10878982797891949  \\
            0.8189287394841024  -0.10942397039863241  \\
            0.8196642522302093  -0.1104857481542294  \\
            0.8197766627976912  -0.11124958230117786  \\
            0.8203390036850265  -0.11212642443225726  \\
            0.8210018341856612  -0.11287168644019419  \\
            0.8208450602862917  -0.11223028306729348  \\
            0.8215251154442225  -0.11338046241148016  \\
            0.8221141063654237  -0.11358989266910988  \\
            0.8232910752099649  -0.11414639625196285  \\
            0.82413017220811  -0.11452311075749856  \\
            0.8253520277915805  -0.114633053011004  \\
            0.8263429217068188  -0.11417477989682369  \\
            0.8271632561222694  -0.11304579823340793  \\
            0.827942106696918  -0.11189531447441732  \\
            0.8287670393333939  -0.11117641398604047  \\
            0.8295200582858897  -0.11065926784503614  \\
            0.8305150584849145  -0.11041236395370914  \\
            0.8317898646206068  -0.10950338446173885  \\
            0.8327789656812651  -0.1084452271940597  \\
            0.8347648793863872  -0.10794373503566146  \\
            0.8358736400298756  -0.10822461119462694  \\
            0.8362293636284388  -0.10783266404220619  \\
            0.8365698464794934  -0.1065975307749204  \\
            0.8363820007472564  -0.10488311527233932  \\
            0.8360373248149988  -0.10437083738922369  \\
            0.836810293483929  -0.10408494395872749  \\
            0.8365844459418773  -0.10267051989087772  \\
            0.8425872951724331  -0.1019045860460496  \\
            0.8615515635258756  -0.10073003804380515  \\
            0.8950491584645769  -0.09917508006446227  \\
            0.9284435785790047  -0.09792432242277886  \\
            0.9667493068906483  -0.0969359739097757  \\
            1.0024891580779371  -0.0963309802607217  \\
            1.0386268052793197  -0.0955283791456557  \\
            1.0687983958172491  -0.09565875846856425  \\
            1.0883196931530004  -0.09588150378494592  \\
            1.1078082597736598  -0.09628300405326923  \\
            1.1233928100056814  -0.09547329746979058  \\
            1.1298807496280339  -0.09429589516508034  \\
            1.1254893949775309  -0.09319741962964809  \\
            1.1258669941264765  -0.09356982627739541  \\
            1.1268320687149203  -0.09428427135248497  \\
            1.1273978019497015  -0.09513614186214894  \\
            1.1279626736968424  -0.09643963900348776  \\
            1.128003512631189  -0.09771359070873092  \\
            1.128155215220337  -0.09853222009707663  \\
            1.128413343922262  -0.09887653893401906  \\
            1.1282409506738469  -0.09936071343100492  \\
            1.128703509656934  -0.09980906291836453  \\
            1.128680886861289  -0.09993279956502504  \\
            1.1293287701960566  -0.10049284126925373  \\
            1.1297266144995852  -0.10086920968821587  \\
            1.1302322095079322  -0.10104140402420791  \\
            1.130646467472601  -0.1009812519505568  \\
            1.130880916262074  -0.10061137448989557  \\
            1.130922115230793  -0.10018423626140582  \\
            1.1310092717206435  -0.09974000694647403  \\
            1.1310397958137401  -0.09937569558214224  \\
            1.1308923083761853  -0.09887381555603625  \\
            1.1311429554531605  -0.0982033188077827  \\
            1.1307290604671085  -0.09744576505266306  \\
            1.130932461973265  -0.096748150089342  \\
            1.131399826906443  -0.0962469984598191  \\
            1.1308220829671625  -0.09572778728350721  \\
            1.1303403657897384  -0.09507681981452276  \\
            1.1299063797733162  -0.09452615545977328  \\
            1.1294231318412826  -0.09417979406028101  \\
            1.1291389740596025  -0.09399837933976556  \\
            1.1290328003163825  -0.09393221835127397  \\
            1.128861320096008  -0.09401146974004267  \\
            1.1285939142442025  -0.0942199753025289  \\
            1.128413386441494  -0.09434152456784806  \\
            1.1282814962658883  -0.0944187295967691  \\
            1.12823613588651  -0.09442221223916726  \\
            1.1282399016047218  -0.09443004284217629  \\
            1.1282940142786835  -0.09441089102281207  \\
            1.128345241748213  -0.09440567555823297  \\
            1.1283801265738402  -0.09439624324908953  \\
            1.128400420024785  -0.09438788933655316  \\
            1.128391406578938  -0.09438998494753133  \\
            1.1283644494948695  -0.09442315121556083  \\
            1.1283509410868058  -0.09441433012819632  \\
            1.1283557049043553  -0.09438840531435794  \\
            1.1283633259287487  -0.0944007487871548  \\
            1.1283871539679373  -0.09442243627168598  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={78}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.035487493  0.00033057982999999984  \\
            -0.03550328103779497  0.0003326080610773826  \\
            -0.035511387112413376  0.00033493864956754375  \\
            -0.03550651270451417  0.0003592888493602472  \\
            -0.035489037602468854  0.0003608531417596569  \\
            -0.03548147625384747  0.0003561915215329857  \\
            -0.0354796275802339  0.0003746863308361206  \\
            -0.03544581724309549  0.00038764625094319565  \\
            -0.03534490082714155  0.00042364102128622863  \\
            -0.035211766904935896  0.0004820979343545242  \\
            -0.03508086461527897  0.0010118042383043839  \\
            -0.03475600486263708  0.0030005658993685494  \\
            -0.033982632003562066  0.007475846885539187  \\
            -0.03290063464490707  0.014072929084981206  \\
            -0.031353497435613636  0.02266127460362588  \\
            -0.029130487284511043  0.0320452897091488  \\
            -0.027408258763187268  0.043731962802126864  \\
            -0.02363527258088151  0.0538799889024212  \\
            -0.019293763928336358  0.06211381086301998  \\
            -0.016016408191503247  0.06738889865332726  \\
            -0.012092452381992726  0.0710661079289945  \\
            -0.008184685680575642  0.07311125692330124  \\
            -0.004567075571652146  0.07322729488424284  \\
            -0.00031278571213311235  0.07179409826382271  \\
            0.005762818567744361  0.06802392423879974  \\
            0.010497628069970046  0.06421583551445947  \\
            0.01860102444179141  0.05704262670597285  \\
            0.027839393830813096  0.048583785971668236  \\
            0.03861697850324896  0.037558908704401456  \\
            0.05041584048074715  0.02633952603657117  \\
            0.0621689560130474  0.015331505825181701  \\
            0.07432366671522864  0.0029643522187649193  \\
            0.08211717231998444  -0.005180914076688215  \\
            0.09056974173184493  -0.014035308847497924  \\
            0.0972627422120518  -0.020921093075465635  \\
            0.10501414643430532  -0.027931860126804375  \\
            0.12039998910362565  -0.03699626563499447  \\
            0.12978374361313658  -0.043643689869895336  \\
            0.14204282269034788  -0.05181719221339521  \\
            0.1535844275710954  -0.05799399783721569  \\
            0.16369584906995469  -0.062042263776493946  \\
            0.17487915651840588  -0.06503982759891119  \\
            0.18263949335456167  -0.06547032709823568  \\
            0.1900558639578895  -0.06408379127354763  \\
            0.19550019455043635  -0.06181864536844372  \\
            0.20265790118801377  -0.05724898058776811  \\
            0.20837985941420065  -0.05250187277370763  \\
            0.2151664027207749  -0.04605638192670402  \\
            0.2222930699376198  -0.03869040163423801  \\
            0.23072288549178002  -0.028832254596848864  \\
            0.2417271733373417  -0.01726202696880544  \\
            0.25067841846252803  -0.008181168369896238  \\
            0.2589886884364112  0.001675914149244144  \\
            0.26776173308563755  0.01259872458214438  \\
            0.2757530599442571  0.023501227583066817  \\
            0.28146516191837523  0.03348023323173908  \\
            0.28616464227712163  0.04278121448262387  \\
            0.2911368663816465  0.05097071679151297  \\
            0.29636766354071226  0.05932526151645082  \\
            0.3024179211430476  0.06644758030401772  \\
            0.30910465778726176  0.0719372895720612  \\
            0.3160510755943059  0.07533463139775536  \\
            0.32338978048464573  0.07715892295356751  \\
            0.3312769964958903  0.07715292415285752  \\
            0.33822075572938254  0.07576505075343186  \\
            0.3462040969107137  0.07282259192738838  \\
            0.3536740625733922  0.06908530901814286  \\
            0.36083572347386256  0.06453337139740467  \\
            0.36875981073533676  0.05856173033074657  \\
            0.3775810252596344  0.051073104785222215  \\
            0.38785347179553853  0.040385215620151085  \\
            0.39955554998759807  0.029957510691740755  \\
            0.40907105637346725  0.020299265497231475  \\
            0.4144327170967675  0.013591920029692625  \\
            0.42332034599785257  0.001963491858025013  \\
            0.42848650086383255  -0.0079267887612939  \\
            0.4323687993797634  -0.016336229812545823  \\
            0.43874196386528463  -0.025371858321522424  \\
            0.44381062351299533  -0.031022790648556904  \\
            0.45121862178210354  -0.04044812255558836  \\
            0.4578589284219095  -0.04708094894918214  \\
            0.46563998622914465  -0.0521723274632738  \\
            0.47315484813988457  -0.05486661167256952  \\
            0.481973564761439  -0.056196012970982895  \\
            0.4901800032209139  -0.05553334451481735  \\
            0.49719571773585164  -0.053297641707363654  \\
            0.5037294729648996  -0.04981146841260413  \\
            0.5108726825812997  -0.044308943893347115  \\
            0.5167921474308202  -0.03831696328114624  \\
            0.5236585013889944  -0.03050079786503094  \\
            0.5304652270736504  -0.021176423627851118  \\
            0.5371108540615879  -0.012388743725096107  \\
            0.5478640153075506  -0.0011893415218529949  \\
            0.556771192787945  0.009334820359335975  \\
            0.5648604686490503  0.020116418701050874  \\
            0.5708504469076935  0.028995089528883224  \\
            0.5764843787177519  0.040036821990968495  \\
            0.5803142888183912  0.04824393975417676  \\
            0.5871265103200157  0.05773807376993638  \\
            0.5929068013955592  0.06534495390921569  \\
            0.5988051388718177  0.07150610044684516  \\
            0.6062154779128688  0.07792715326832708  \\
            0.613059436784564  0.08175128530899729  \\
            0.6202172029066388  0.08412698234591434  \\
            0.6278060201017714  0.08491345460395013  \\
            0.6359385430804827  0.08352362863648817  \\
            0.6427323938140226  0.08094852820623305  \\
            0.6486546757056197  0.07790930240073664  \\
            0.6559327774631375  0.07328569603803796  \\
            0.6637425398221812  0.06712897068472093  \\
            0.6727042237668072  0.05940925922144416  \\
            0.6811665405607066  0.051197670701775555  \\
            0.6912903020705788  0.04090107385542833  \\
            0.7029614377350591  0.030565492421817032  \\
            0.7111972324107506  0.021831547075746714  \\
            0.7186428307880364  0.013103510164439143  \\
            0.7252808922239747  0.004207984588756873  \\
            0.7296708391758101  -0.0034616116325664253  \\
            0.7346460256877035  -0.01254094093509855  \\
            0.740303475807167  -0.01886326488429274  \\
            0.7462525097765637  -0.02602707005008728  \\
            0.7536582826620797  -0.034029373739548625  \\
            0.7592990837964682  -0.03921383595859413  \\
            0.7687905744819455  -0.04490125179348003  \\
            0.7753294332880495  -0.04686759562107504  \\
            0.7842670537480677  -0.04768184875027107  \\
            0.7920854319680738  -0.04658399910687406  \\
            0.7999766134274342  -0.04364137395545956  \\
            0.8071351411672807  -0.03956310899778539  \\
            0.8133665589147825  -0.03496116727510559  \\
            0.8196298259549909  -0.029010738675570732  \\
            0.8257670046417062  -0.022496918787811016  \\
            0.8340289948858901  -0.011668176455042175  \\
            0.8420108700847102  -0.0011915879508058733  \\
            0.8514568095530373  0.008480878878254976  \\
            0.8584674314782654  0.016921755081150316  \\
            0.8643347398401351  0.024563975492750634  \\
            0.8715079954623106  0.03478783087732051  \\
            0.8757532399488808  0.04280640121122725  \\
            0.8805240655987954  0.052189467509002246  \\
            0.8855707920591109  0.05931564940224417  \\
            0.8919603100115893  0.06745913212403443  \\
            0.8988810218103102  0.0765047724425987  \\
            0.9060289109154923  0.08367140342711844  \\
            0.9143284085692016  0.08916927288438876  \\
            0.9212483130850936  0.0922048287768452  \\
            0.9284481015460609  0.09363290337138254  \\
            0.9348236555626452  0.09306134379126399  \\
            0.9414507912022396  0.09096583556819163  \\
            0.9481474732024178  0.0876082302504157  \\
            0.9537241018315914  0.08403350627467843  \\
            0.9612400580814344  0.07795589049294138  \\
            0.9699800596737373  0.07009478424861455  \\
            0.9792135181498138  0.06040450749841496  \\
            0.9874609713478559  0.051461980576301025  \\
            0.9983068622167968  0.04083216402722954  \\
            1.0067957043319469  0.030919709990977512  \\
            1.0134568404318713  0.021635167754671877  \\
            1.0186328858444025  0.013297261012411653  \\
            1.022147532036323  0.004966401422703801  \\
            1.0247566401388049  -0.003060998817607217  \\
            1.0275282806954449  -0.009801291981367932  \\
            1.032029098523814  -0.016100721179646338  \\
            1.0360842202098863  -0.023604368916932066  \\
            1.0394021666038027  -0.028865501677601622  \\
            1.0444443795197544  -0.03408267554577332  \\
            1.0486290819454351  -0.036841235596013266  \\
            1.0520926342731127  -0.037966775983272846  \\
            1.0547416382468493  -0.03764517281382104  \\
            1.056285617303039  -0.03568789841375833  \\
            1.056616928100524  -0.03327068940898138  \\
            1.056025727015764  -0.028911440560292913  \\
            1.054322298163643  -0.02352035443268248  \\
            1.0522644710310198  -0.017359699519295828  \\
            1.0504120110618878  -0.00989203358510243  \\
            1.047509973667949  -0.0014507174354132096  \\
            1.0455693332178482  0.006203247754105435  \\
            1.0446885797796195  0.01208813336418385  \\
            1.0422628138900079  0.018641583289857953  \\
            1.0397398678772356  0.024483516172887923  \\
            1.037462549290869  0.028193343266162692  \\
            1.034269017694945  0.03134092711485065  \\
            1.0317816018829487  0.03248272188525866  \\
            1.030295855425257  0.03217533233042306  \\
            1.0292681527349936  0.031169684569494385  \\
            1.0282990416500413  0.029682627748166913  \\
            1.0276541064003457  0.028727640367717085  \\
            1.0271899763387498  0.028381096733685024  \\
            1.0269805683187663  0.02843577577193583  \\
            1.0270037754577865  0.028639413502552794  \\
            1.0272431321175715  0.029002795013169012  \\
            1.0275131339220485  0.02922299127124252  \\
            1.0277426198653097  0.02928756563113301  \\
            1.027957673167597  0.029202269866675616  \\
            1.0280602531618896  0.029018771260461887  \\
            1.0281488449334655  0.02882493331115999  \\
            1.0282162234748977  0.028705084817354065  \\
            1.028278066038022  0.028709196051949507  \\
            1.0282981856663835  0.02877903799476577  \\
            1.0282983674233428  0.02884124539673428  \\
        }
        ;
\end{axis}
\end{tikzpicture}

